Compressed threshold pivoting for sparse symmetric indefinite systems

A key technique for controlling numerical stability in sparse direct solvers is threshold partial pivoting. When selecting a pivot, the entire candidate pivot column below the diagonal must be up-to-date and must be scanned. If the factorization is parallelized across a large number of cores, communication latencies can be the dominant computational cost. In this paper, we propose two alternative pivoting strategies for sparse symmetric indefinite matrices that significantly reduce communication by compressing the necessary data into a small matrix that can be used to select pivots. Once pivots have been chosen, they can be applied in a communication-efficient fashion. For an n x p submatrix on P processors, we show our methods perform a factorization using O(log P) messages instead of the O(p log P) for threshold partial pivoting. The additional costs in terms of operations and communication bandwidth are relatively small. A stability proof is given and numerical results using a range of symmetric indefinite matrices arising from practical problems are used to demonstrate the practical robustness. Timing results on large random examples illustrate the potential speedup on current multicore machines.

==> delays_bwd.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 05 Mar 2013 11:47:08 GMT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.564,0.616)--(1.744,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.380,0.616) { 1e-20};
\draw[gp path] (1.564,0.940)--(1.654,0.940);
\draw[gp path] (11.947,0.940)--(11.857,0.940);
\draw[gp path] (1.564,1.263)--(1.654,1.263);
\draw[gp path] (11.947,1.263)--(11.857,1.263);
\draw[gp path] (1.564,1.587)--(1.654,1.587);
\draw[gp path] (11.947,1.587)--(11.857,1.587);
\draw[gp path] (1.564,1.910)--(1.654,1.910);
\draw[gp path] (11.947,1.910)--(11.857,1.910);
\draw[gp path] (1.564,2.234)--(1.744,2.234);
\draw[gp path] (11.947,2.234)--(11.767,2.234);
\node[gp node right] at (1.380,2.234) { 1e-15};
\draw[gp path] (1.564,2.557)--(1.654,2.557);
\draw[gp path] (11.947,2.557)--(11.857,2.557);
\draw[gp path] (1.564,2.881)--(1.654,2.881);
\draw[gp path] (11.947,2.881)--(11.857,2.881);
\draw[gp path] (1.564,3.204)--(1.654,3.204);
\draw[gp path] (11.947,3.204)--(11.857,3.204);
\draw[gp path] (1.564,3.528)--(1.654,3.528);
\draw[gp path] (11.947,3.528)--(11.857,3.528);
\draw[gp path] (1.564,3.851)--(1.744,3.851);
\draw[gp path] (11.947,3.851)--(11.767,3.851);
\node[gp node right] at (1.380,3.851) { 1e-10};
\draw[gp path] (1.564,4.175)--(1.654,4.175);
\draw[gp path] (11.947,4.175)--(11.857,4.175);
\draw[gp path] (1.564,4.499)--(1.654,4.499);
\draw[gp path] (11.947,4.499)--(11.857,4.499);
\draw[gp path] (1.564,4.822)--(1.654,4.822);
\draw[gp path] (11.947,4.822)--(11.857,4.822);
\draw[gp path] (1.564,5.146)--(1.654,5.146);
\draw[gp path] (11.947,5.146)--(11.857,5.146);
\draw[gp path] (1.564,5.469)--(1.744,5.469);
\draw[gp path] (11.947,5.469)--(11.767,5.469);
\node[gp node right] at (1.380,5.469) { 1e-05};
\draw[gp path] (1.564,5.793)--(1.654,5.793);
\draw[gp path] (11.947,5.793)--(11.857,5.793);
\draw[gp path] (1.564,6.116)--(1.654,6.116);
\draw[gp path] (11.947,6.116)--(11.857,6.116);
\draw[gp path] (1.564,6.440)--(1.654,6.440);
\draw[gp path] (11.947,6.440)--(11.857,6.440);
\draw[gp path] (1.564,6.763)--(1.654,6.763);
\draw[gp path] (11.947,6.763)--(11.857,6.763);
\draw[gp path] (1.564,7.087)--(1.744,7.087);
\draw[gp path] (11.947,7.087)--(11.767,7.087);
\node[gp node right] at (1.380,7.087) { 1};
\draw[gp path] (1.564,7.410)--(1.654,7.410);
\draw[gp path] (11.947,7.410)--(11.857,7.410);
\draw[gp path] (1.564,7.734)--(1.654,7.734);
\draw[gp path] (11.947,7.734)--(11.857,7.734);
\draw[gp path] (1.564,8.057)--(1.654,8.057);
\draw[gp path] (11.947,8.057)--(11.857,8.057);
\draw[gp path] (1.564,8.381)--(1.654,8.381);
\draw[gp path] (11.947,8.381)--(11.857,8.381);
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,8.381)--(1.564,8.201);
\node[gp node left,rotate=-45] at (1.564,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b162\_c1};
\draw[gp path] (1.997,0.616)--(1.997,0.796);
\draw[gp path] (1.997,8.381)--(1.997,8.201);
\node[gp node left,rotate=-45] at (1.997,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b39\_c7};
\draw[gp path] (2.429,0.616)--(2.429,0.796);
\draw[gp path] (2.429,8.381)--(2.429,8.201);
\node[gp node left,rotate=-45] at (2.429,0.308) {\footnotesize Schenk\_IBMNA/c-64};
\draw[gp path] (2.862,0.616)--(2.862,0.796);
\draw[gp path] (2.862,8.381)--(2.862,8.201);
\node[gp node left,rotate=-45] at (2.862,0.308) {\footnotesize GHS\_indef/ncvxqp1};
\draw[gp path] (3.295,0.616)--(3.295,0.796);
\draw[gp path] (3.295,8.381)--(3.295,8.201);
\node[gp node left,rotate=-45] at (3.295,0.308) {\footnotesize QY/case39};
\draw[gp path] (3.727,0.616)--(3.727,0.796);
\draw[gp path] (3.727,8.381)--(3.727,8.201);
\node[gp node left,rotate=-45] at (3.727,0.308) {\footnotesize GHS\_indef/stokes128};
\draw[gp path] (4.160,0.616)--(4.160,0.796);
\draw[gp path] (4.160,8.381)--(4.160,8.201);
\node[gp node left,rotate=-45] at (4.160,0.308) {\footnotesize GHS\_indef/cvxqp3};
\draw[gp path] (4.592,0.616)--(4.592,0.796);
\draw[gp path] (4.592,8.381)--(4.592,8.201);
\node[gp node left,rotate=-45] at (4.592,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b162\_c3};
\draw[gp path] (5.025,0.616)--(5.025,0.796);
\draw[gp path] (5.025,8.381)--(5.025,8.201);
\node[gp node left,rotate=-45] at (5.025,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b39\_c19};
\draw[gp path] (5.458,0.616)--(5.458,0.796);
\draw[gp path] (5.458,8.381)--(5.458,8.201);
\node[gp node left,rotate=-45] at (5.458,0.308) {\footnotesize GHS\_indef/cont-201};
\draw[gp path] (5.890,0.616)--(5.890,0.796);
\draw[gp path] (5.890,8.381)--(5.890,8.201);
\node[gp node left,rotate=-45] at (5.890,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b162\_c4};
\draw[gp path] (6.323,0.616)--(6.323,0.796);
\draw[gp path] (6.323,8.381)--(6.323,8.201);
\node[gp node left,rotate=-45] at (6.323,0.308) {\footnotesize GHS\_indef/bratu3d};
\draw[gp path] (6.756,0.616)--(6.756,0.796);
\draw[gp path] (6.756,8.381)--(6.756,8.201);
\node[gp node left,rotate=-45] at (6.756,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b39\_c30};
\draw[gp path] (7.188,0.616)--(7.188,0.796);
\draw[gp path] (7.188,8.381)--(7.188,8.201);
\node[gp node left,rotate=-45] at (7.188,0.308) {\footnotesize GHS\_indef/darcy003};
\draw[gp path] (7.621,0.616)--(7.621,0.796);
\draw[gp path] (7.621,8.381)--(7.621,8.201);
\node[gp node left,rotate=-45] at (7.621,0.308) {\footnotesize Schenk\_IBMNA/c-62};
\draw[gp path] (8.053,0.616)--(8.053,0.796);
\draw[gp path] (8.053,8.381)--(8.053,8.201);
\node[gp node left,rotate=-45] at (8.053,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b300};
\draw[gp path] (8.486,0.616)--(8.486,0.796);
\draw[gp path] (8.486,8.381)--(8.486,8.201);
\node[gp node left,rotate=-45] at (8.486,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b300\_c1};
\draw[gp path] (8.919,0.616)--(8.919,0.796);
\draw[gp path] (8.919,8.381)--(8.919,8.201);
\node[gp node left,rotate=-45] at (8.919,0.308) {\footnotesize GHS\_indef/cont-300};
\draw[gp path] (9.351,0.616)--(9.351,0.796);
\draw[gp path] (9.351,8.381)--(9.351,8.201);
\node[gp node left,rotate=-45] at (9.351,0.308) {\footnotesize GHS\_indef/ncvxqp5};
\draw[gp path] (9.784,0.616)--(9.784,0.796);
\draw[gp path] (9.784,8.381)--(9.784,8.201);
\node[gp node left,rotate=-45] at (9.784,0.308) {\footnotesize GHS\_indef/turon\_m};
\draw[gp path] (10.217,0.616)--(10.217,0.796);
\draw[gp path] (10.217,8.381)--(10.217,8.201);
\node[gp node left,rotate=-45] at (10.217,0.308) {\footnotesize GHS\_indef/d\_pretok};
\draw[gp path] (10.649,0.616)--(10.649,0.796);
\draw[gp path] (10.649,8.381)--(10.649,8.201);
\node[gp node left,rotate=-45] at (10.649,0.308) {\footnotesize GHS\_indef/ncvxqp3};
\draw[gp path] (11.082,0.616)--(11.082,0.796);
\draw[gp path] (11.082,8.381)--(11.082,8.201);
\node[gp node left,rotate=-45] at (11.082,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b300\_c2};
\draw[gp path] (11.514,0.616)--(11.514,0.796);
\draw[gp path] (11.514,8.381)--(11.514,8.201);
\node[gp node left,rotate=-45] at (11.514,0.308) {\footnotesize GHS\_indef/ncvxqp7};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node left,rotate=-45] at (11.947,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b300\_c3};
\node[gp node center,rotate=-270] at (0.000,4.498) {bwd\_err};
\draw[gp path] (1.564,8.381)--(1.564,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,8.047) {TPP};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.564,2.023)--(1.997,2.057)--(2.429,2.348)--(2.862,1.825)--(3.295,2.016)%
  --(3.727,2.708)--(4.160,2.053)--(4.592,2.023)--(5.025,2.016)--(5.458,1.937)--(5.890,2.054)%
  --(6.323,1.950)--(6.756,2.016)--(7.188,1.965)--(7.621,1.675)--(8.053,1.854)--(8.486,1.875)%
  --(8.919,1.937)--(9.351,2.052)--(9.351,0.616);
\draw[gp path] (10.649,0.616)--(10.649,2.052)--(11.082,1.808)--(11.514,2.079)--(11.947,1.875);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.023)}
\gppoint{gp mark 1}{(1.997,2.057)}
\gppoint{gp mark 1}{(2.429,2.348)}
\gppoint{gp mark 1}{(2.862,1.825)}
\gppoint{gp mark 1}{(3.295,2.016)}
\gppoint{gp mark 1}{(3.727,2.708)}
\gppoint{gp mark 1}{(4.160,2.053)}
\gppoint{gp mark 1}{(4.592,2.023)}
\gppoint{gp mark 1}{(5.025,2.016)}
\gppoint{gp mark 1}{(5.458,1.937)}
\gppoint{gp mark 1}{(5.890,2.054)}
\gppoint{gp mark 1}{(6.323,1.950)}
\gppoint{gp mark 1}{(6.756,2.016)}
\gppoint{gp mark 1}{(7.188,1.965)}
\gppoint{gp mark 1}{(7.621,1.675)}
\gppoint{gp mark 1}{(8.053,1.854)}
\gppoint{gp mark 1}{(8.486,1.875)}
\gppoint{gp mark 1}{(8.919,1.937)}
\gppoint{gp mark 1}{(9.351,2.052)}
\gppoint{gp mark 1}{(10.649,2.052)}
\gppoint{gp mark 1}{(11.082,1.808)}
\gppoint{gp mark 1}{(11.514,2.079)}
\gppoint{gp mark 1}{(11.947,1.875)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {Relaxed Compressed};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.564,3.080)--(1.997,2.016)--(2.429,2.366)--(2.862,1.759)--(3.295,2.016)%
  --(3.727,2.614)--(4.160,5.123)--(4.592,3.095)--(5.025,2.057)--(5.458,1.962)--(5.890,3.075)%
  --(6.323,1.935)--(6.756,2.016)--(7.188,1.965)--(7.188,0.616);
\draw[gp path] (8.053,0.616)--(8.053,1.951)--(8.486,1.875)--(8.919,1.937)--(9.351,2.011)%
  --(9.351,0.616);
\draw[gp path] (10.649,0.616)--(10.649,5.295)--(11.082,1.808)--(11.514,4.825)--(11.947,1.875);
\gppoint{gp mark 2}{(1.564,3.080)}
\gppoint{gp mark 2}{(1.997,2.016)}
\gppoint{gp mark 2}{(2.429,2.366)}
\gppoint{gp mark 2}{(2.862,1.759)}
\gppoint{gp mark 2}{(3.295,2.016)}
\gppoint{gp mark 2}{(3.727,2.614)}
\gppoint{gp mark 2}{(4.160,5.123)}
\gppoint{gp mark 2}{(4.592,3.095)}
\gppoint{gp mark 2}{(5.025,2.057)}
\gppoint{gp mark 2}{(5.458,1.962)}
\gppoint{gp mark 2}{(5.890,3.075)}
\gppoint{gp mark 2}{(6.323,1.935)}
\gppoint{gp mark 2}{(6.756,2.016)}
\gppoint{gp mark 2}{(7.188,1.965)}
\gppoint{gp mark 2}{(8.053,1.951)}
\gppoint{gp mark 2}{(8.486,1.875)}
\gppoint{gp mark 2}{(8.919,1.937)}
\gppoint{gp mark 2}{(9.351,2.011)}
\gppoint{gp mark 2}{(10.649,5.295)}
\gppoint{gp mark 2}{(11.082,1.808)}
\gppoint{gp mark 2}{(11.514,4.825)}
\gppoint{gp mark 2}{(11.947,1.875)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {Strict Compressed};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.564,2.023)--(1.997,2.016)--(2.429,2.383)--(2.862,1.767)--(3.295,2.016)%
  --(3.727,2.530)--(4.160,2.053)--(4.592,2.054)--(5.025,2.016)--(5.458,1.937)--(5.890,2.054)%
  --(6.323,1.925)--(6.756,1.959)--(7.188,1.965)--(7.188,0.616);
\draw[gp path] (8.053,0.616)--(8.053,1.922)--(8.486,1.875)--(8.919,1.937)--(9.351,2.011)%
  --(9.351,0.616);
\draw[gp path] (10.649,0.616)--(10.649,2.052)--(11.082,1.875)--(11.514,2.079)--(11.947,1.777);
\gppoint{gp mark 3}{(1.564,2.023)}
\gppoint{gp mark 3}{(1.997,2.016)}
\gppoint{gp mark 3}{(2.429,2.383)}
\gppoint{gp mark 3}{(2.862,1.767)}
\gppoint{gp mark 3}{(3.295,2.016)}
\gppoint{gp mark 3}{(3.727,2.530)}
\gppoint{gp mark 3}{(4.160,2.053)}
\gppoint{gp mark 3}{(4.592,2.054)}
\gppoint{gp mark 3}{(5.025,2.016)}
\gppoint{gp mark 3}{(5.458,1.937)}
\gppoint{gp mark 3}{(5.890,2.054)}
\gppoint{gp mark 3}{(6.323,1.925)}
\gppoint{gp mark 3}{(6.756,1.959)}
\gppoint{gp mark 3}{(7.188,1.965)}
\gppoint{gp mark 3}{(8.053,1.922)}
\gppoint{gp mark 3}{(8.486,1.875)}
\gppoint{gp mark 3}{(8.919,1.937)}
\gppoint{gp mark 3}{(9.351,2.011)}
\gppoint{gp mark 3}{(10.649,2.052)}
\gppoint{gp mark 3}{(11.082,1.875)}
\gppoint{gp mark 3}{(11.514,2.079)}
\gppoint{gp mark 3}{(11.947,1.777)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.123) {Restricted};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,7.123)--(11.579,7.123);
\draw[gp path] (1.564,5.675)--(1.997,5.702)--(2.429,2.388)--(2.429,0.616);
\draw[gp path] (3.295,0.616)--(3.295,5.712)--(3.727,4.925)--(4.160,4.753)--(4.592,5.705)%
  --(5.025,5.635)--(5.458,6.989)--(5.890,5.705)--(6.323,6.981)--(6.756,5.606)--(7.188,6.858)%
  --(7.621,1.675)--(8.053,5.980)--(8.486,5.186)--(8.919,6.989)--(9.351,5.394)--(9.784,6.464)%
  --(10.217,5.717)--(10.649,5.404)--(11.082,5.145)--(11.514,5.391)--(11.947,5.145);
\gppoint{gp mark 4}{(1.564,5.675)}
\gppoint{gp mark 4}{(1.997,5.702)}
\gppoint{gp mark 4}{(2.429,2.388)}
\gppoint{gp mark 4}{(3.295,5.712)}
\gppoint{gp mark 4}{(3.727,4.925)}
\gppoint{gp mark 4}{(4.160,4.753)}
\gppoint{gp mark 4}{(4.592,5.705)}
\gppoint{gp mark 4}{(5.025,5.635)}
\gppoint{gp mark 4}{(5.458,6.989)}
\gppoint{gp mark 4}{(5.890,5.705)}
\gppoint{gp mark 4}{(6.323,6.981)}
\gppoint{gp mark 4}{(6.756,5.606)}
\gppoint{gp mark 4}{(7.188,6.858)}
\gppoint{gp mark 4}{(7.621,1.675)}
\gppoint{gp mark 4}{(8.053,5.980)}
\gppoint{gp mark 4}{(8.486,5.186)}
\gppoint{gp mark 4}{(8.919,6.989)}
\gppoint{gp mark 4}{(9.351,5.394)}
\gppoint{gp mark 4}{(9.784,6.464)}
\gppoint{gp mark 4}{(10.217,5.717)}
\gppoint{gp mark 4}{(10.649,5.404)}
\gppoint{gp mark 4}{(11.082,5.145)}
\gppoint{gp mark 4}{(11.514,5.391)}
\gppoint{gp mark 4}{(11.947,5.145)}
\gppoint{gp mark 4}{(11.121,7.123)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.564,8.381)--(1.564,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> delays_bwd_mc80.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 05 Mar 2013 14:11:02 GMT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.872,0.616)--(2.052,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.688,0.616) { 1e-20};
\draw[gp path] (1.872,0.940)--(1.962,0.940);
\draw[gp path] (11.947,0.940)--(11.857,0.940);
\draw[gp path] (1.872,1.263)--(1.962,1.263);
\draw[gp path] (11.947,1.263)--(11.857,1.263);
\draw[gp path] (1.872,1.587)--(1.962,1.587);
\draw[gp path] (11.947,1.587)--(11.857,1.587);
\draw[gp path] (1.872,1.910)--(1.962,1.910);
\draw[gp path] (11.947,1.910)--(11.857,1.910);
\draw[gp path] (1.872,2.234)--(2.052,2.234);
\draw[gp path] (11.947,2.234)--(11.767,2.234);
\node[gp node right] at (1.688,2.234) { 1e-15};
\draw[gp path] (1.872,2.557)--(1.962,2.557);
\draw[gp path] (11.947,2.557)--(11.857,2.557);
\draw[gp path] (1.872,2.881)--(1.962,2.881);
\draw[gp path] (11.947,2.881)--(11.857,2.881);
\draw[gp path] (1.872,3.204)--(1.962,3.204);
\draw[gp path] (11.947,3.204)--(11.857,3.204);
\draw[gp path] (1.872,3.528)--(1.962,3.528);
\draw[gp path] (11.947,3.528)--(11.857,3.528);
\draw[gp path] (1.872,3.851)--(2.052,3.851);
\draw[gp path] (11.947,3.851)--(11.767,3.851);
\node[gp node right] at (1.688,3.851) { 1e-10};
\draw[gp path] (1.872,4.175)--(1.962,4.175);
\draw[gp path] (11.947,4.175)--(11.857,4.175);
\draw[gp path] (1.872,4.499)--(1.962,4.499);
\draw[gp path] (11.947,4.499)--(11.857,4.499);
\draw[gp path] (1.872,4.822)--(1.962,4.822);
\draw[gp path] (11.947,4.822)--(11.857,4.822);
\draw[gp path] (1.872,5.146)--(1.962,5.146);
\draw[gp path] (11.947,5.146)--(11.857,5.146);
\draw[gp path] (1.872,5.469)--(2.052,5.469);
\draw[gp path] (11.947,5.469)--(11.767,5.469);
\node[gp node right] at (1.688,5.469) { 1e-05};
\draw[gp path] (1.872,5.793)--(1.962,5.793);
\draw[gp path] (11.947,5.793)--(11.857,5.793);
\draw[gp path] (1.872,6.116)--(1.962,6.116);
\draw[gp path] (11.947,6.116)--(11.857,6.116);
\draw[gp path] (1.872,6.440)--(1.962,6.440);
\draw[gp path] (11.947,6.440)--(11.857,6.440);
\draw[gp path] (1.872,6.763)--(1.962,6.763);
\draw[gp path] (11.947,6.763)--(11.857,6.763);
\draw[gp path] (1.872,7.087)--(2.052,7.087);
\draw[gp path] (11.947,7.087)--(11.767,7.087);
\node[gp node right] at (1.688,7.087) { 1};
\draw[gp path] (1.872,7.410)--(1.962,7.410);
\draw[gp path] (11.947,7.410)--(11.857,7.410);
\draw[gp path] (1.872,7.734)--(1.962,7.734);
\draw[gp path] (11.947,7.734)--(11.857,7.734);
\draw[gp path] (1.872,8.057)--(1.962,8.057);
\draw[gp path] (11.947,8.057)--(11.857,8.057);
\draw[gp path] (1.872,8.381)--(1.962,8.381);
\draw[gp path] (11.947,8.381)--(11.857,8.381);
\draw[gp path] (1.872,0.616)--(1.872,0.796);
\draw[gp path] (1.872,8.381)--(1.872,8.201);
\node[gp node left,rotate=-45] at (1.872,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b162\_c1};
\draw[gp path] (2.292,0.616)--(2.292,0.796);
\draw[gp path] (2.292,8.381)--(2.292,8.201);
\node[gp node left,rotate=-45] at (2.292,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b39\_c7};
\draw[gp path] (2.712,0.616)--(2.712,0.796);
\draw[gp path] (2.712,8.381)--(2.712,8.201);
\node[gp node left,rotate=-45] at (2.712,0.308) {\footnotesize Schenk\_IBMNA/c-64};
\draw[gp path] (3.131,0.616)--(3.131,0.796);
\draw[gp path] (3.131,8.381)--(3.131,8.201);
\node[gp node left,rotate=-45] at (3.131,0.308) {\footnotesize GHS\_indef/ncvxqp1};
\draw[gp path] (3.551,0.616)--(3.551,0.796);
\draw[gp path] (3.551,8.381)--(3.551,8.201);
\node[gp node left,rotate=-45] at (3.551,0.308) {\footnotesize QY/case39};
\draw[gp path] (3.971,0.616)--(3.971,0.796);
\draw[gp path] (3.971,8.381)--(3.971,8.201);
\node[gp node left,rotate=-45] at (3.971,0.308) {\footnotesize GHS\_indef/stokes128};
\draw[gp path] (4.391,0.616)--(4.391,0.796);
\draw[gp path] (4.391,8.381)--(4.391,8.201);
\node[gp node left,rotate=-45] at (4.391,0.308) {\footnotesize GHS\_indef/cvxqp3};
\draw[gp path] (4.811,0.616)--(4.811,0.796);
\draw[gp path] (4.811,8.381)--(4.811,8.201);
\node[gp node left,rotate=-45] at (4.811,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b162\_c3};
\draw[gp path] (5.230,0.616)--(5.230,0.796);
\draw[gp path] (5.230,8.381)--(5.230,8.201);
\node[gp node left,rotate=-45] at (5.230,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b39\_c19};
\draw[gp path] (5.650,0.616)--(5.650,0.796);
\draw[gp path] (5.650,8.381)--(5.650,8.201);
\node[gp node left,rotate=-45] at (5.650,0.308) {\footnotesize GHS\_indef/cont-201};
\draw[gp path] (6.070,0.616)--(6.070,0.796);
\draw[gp path] (6.070,8.381)--(6.070,8.201);
\node[gp node left,rotate=-45] at (6.070,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b162\_c4};
\draw[gp path] (6.490,0.616)--(6.490,0.796);
\draw[gp path] (6.490,8.381)--(6.490,8.201);
\node[gp node left,rotate=-45] at (6.490,0.308) {\footnotesize GHS\_indef/bratu3d};
\draw[gp path] (6.910,0.616)--(6.910,0.796);
\draw[gp path] (6.910,8.381)--(6.910,8.201);
\node[gp node left,rotate=-45] at (6.910,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b39\_c30};
\draw[gp path] (7.329,0.616)--(7.329,0.796);
\draw[gp path] (7.329,8.381)--(7.329,8.201);
\node[gp node left,rotate=-45] at (7.329,0.308) {\footnotesize GHS\_indef/darcy003};
\draw[gp path] (7.749,0.616)--(7.749,0.796);
\draw[gp path] (7.749,8.381)--(7.749,8.201);
\node[gp node left,rotate=-45] at (7.749,0.308) {\footnotesize Schenk\_IBMNA/c-62};
\draw[gp path] (8.169,0.616)--(8.169,0.796);
\draw[gp path] (8.169,8.381)--(8.169,8.201);
\node[gp node left,rotate=-45] at (8.169,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b300};
\draw[gp path] (8.589,0.616)--(8.589,0.796);
\draw[gp path] (8.589,8.381)--(8.589,8.201);
\node[gp node left,rotate=-45] at (8.589,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b300\_c1};
\draw[gp path] (9.008,0.616)--(9.008,0.796);
\draw[gp path] (9.008,8.381)--(9.008,8.201);
\node[gp node left,rotate=-45] at (9.008,0.308) {\footnotesize GHS\_indef/cont-300};
\draw[gp path] (9.428,0.616)--(9.428,0.796);
\draw[gp path] (9.428,8.381)--(9.428,8.201);
\node[gp node left,rotate=-45] at (9.428,0.308) {\footnotesize GHS\_indef/ncvxqp5};
\draw[gp path] (9.848,0.616)--(9.848,0.796);
\draw[gp path] (9.848,8.381)--(9.848,8.201);
\node[gp node left,rotate=-45] at (9.848,0.308) {\footnotesize GHS\_indef/turon\_m};
\draw[gp path] (10.268,0.616)--(10.268,0.796);
\draw[gp path] (10.268,8.381)--(10.268,8.201);
\node[gp node left,rotate=-45] at (10.268,0.308) {\footnotesize GHS\_indef/d\_pretok};
\draw[gp path] (10.688,0.616)--(10.688,0.796);
\draw[gp path] (10.688,8.381)--(10.688,8.201);
\node[gp node left,rotate=-45] at (10.688,0.308) {\footnotesize GHS\_indef/ncvxqp3};
\draw[gp path] (11.107,0.616)--(11.107,0.796);
\draw[gp path] (11.107,8.381)--(11.107,8.201);
\node[gp node left,rotate=-45] at (11.107,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b300\_c2};
\draw[gp path] (11.527,0.616)--(11.527,0.796);
\draw[gp path] (11.527,8.381)--(11.527,8.201);
\node[gp node left,rotate=-45] at (11.527,0.308) {\footnotesize GHS\_indef/ncvxqp7};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node left,rotate=-45] at (11.947,0.308) {\footnotesize TSOPF/TSOPF\_FS\_b300\_c3};
\draw[gp path] (1.872,8.381)--(1.872,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.498) {bwd\_err};
\node[gp node right] at (10.479,8.047) {TPP};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.872,2.023)--(2.292,2.016)--(2.712,2.291)--(3.131,1.834)--(3.131,0.616);
\draw[gp path] (4.391,0.616)--(4.391,2.085)--(4.811,2.080)--(5.230,2.016)--(5.650,1.962)%
  --(6.070,2.023)--(6.490,1.979)--(6.910,2.057)--(6.910,0.616);
\draw[gp path] (7.749,0.616)--(7.749,1.675)--cycle;
\draw[gp path] (9.008,0.616)--(9.008,1.937)--(9.428,2.011)--(9.428,0.616);
\draw[gp path] (10.688,0.616)--(10.688,2.011)--cycle;
\draw[gp path] (11.527,0.616)--(11.527,2.053)--cycle;
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.872,2.023)}
\gppoint{gp mark 1}{(2.292,2.016)}
\gppoint{gp mark 1}{(2.712,2.291)}
\gppoint{gp mark 1}{(3.131,1.834)}
\gppoint{gp mark 1}{(4.391,2.085)}
\gppoint{gp mark 1}{(4.811,2.080)}
\gppoint{gp mark 1}{(5.230,2.016)}
\gppoint{gp mark 1}{(5.650,1.962)}
\gppoint{gp mark 1}{(6.070,2.023)}
\gppoint{gp mark 1}{(6.490,1.979)}
\gppoint{gp mark 1}{(6.910,2.057)}
\gppoint{gp mark 1}{(7.749,1.675)}
\gppoint{gp mark 1}{(9.008,1.937)}
\gppoint{gp mark 1}{(9.428,2.011)}
\gppoint{gp mark 1}{(10.688,2.011)}
\gppoint{gp mark 1}{(11.527,2.053)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {Relaxed Compressed};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (2.292,0.616)--(2.292,2.016)--(2.712,2.366)--(3.131,1.918)--(3.131,0.616);
\draw[gp path] (4.391,0.616)--(4.391,2.053)--(4.811,2.023)--(5.230,2.057)--(5.650,1.937)%
  --(6.070,2.023)--(6.490,1.965)--(6.910,2.016)--(6.910,0.616);
\draw[gp path] (7.749,0.616)--(7.749,1.675)--cycle;
\draw[gp path] (9.008,0.616)--(9.008,1.962)--(9.428,2.011)--(9.428,0.616);
\draw[gp path] (10.688,0.616)--(10.688,2.052)--cycle;
\draw[gp path] (11.527,0.616)--(11.527,2.053)--cycle;
\gppoint{gp mark 2}{(2.292,2.016)}
\gppoint{gp mark 2}{(2.712,2.366)}
\gppoint{gp mark 2}{(3.131,1.918)}
\gppoint{gp mark 2}{(4.391,2.053)}
\gppoint{gp mark 2}{(4.811,2.023)}
\gppoint{gp mark 2}{(5.230,2.057)}
\gppoint{gp mark 2}{(5.650,1.937)}
\gppoint{gp mark 2}{(6.070,2.023)}
\gppoint{gp mark 2}{(6.490,1.965)}
\gppoint{gp mark 2}{(6.910,2.016)}
\gppoint{gp mark 2}{(7.749,1.675)}
\gppoint{gp mark 2}{(9.008,1.962)}
\gppoint{gp mark 2}{(9.428,2.011)}
\gppoint{gp mark 2}{(10.688,2.052)}
\gppoint{gp mark 2}{(11.527,2.053)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {Strict Compressed};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (2.712,0.616)--(2.712,2.334)--(3.131,1.800)--(3.131,0.616);
\draw[gp path] (4.391,0.616)--(4.391,2.053)--(4.811,2.080)--(4.811,0.616);
\draw[gp path] (5.650,0.616)--(5.650,1.962)--cycle;
\draw[gp path] (6.490,0.616)--(6.490,1.965)--(6.910,2.016)--(6.910,0.616);
\draw[gp path] (7.749,0.616)--(7.749,1.675)--cycle;
\draw[gp path] (9.008,0.616)--(9.008,1.937)--(9.428,2.011)--(9.428,0.616);
\draw[gp path] (10.688,0.616)--(10.688,2.052)--cycle;
\draw[gp path] (11.527,0.616)--(11.527,2.053)--cycle;
\gppoint{gp mark 3}{(2.712,2.334)}
\gppoint{gp mark 3}{(3.131,1.800)}
\gppoint{gp mark 3}{(4.391,2.053)}
\gppoint{gp mark 3}{(4.811,2.080)}
\gppoint{gp mark 3}{(5.650,1.962)}
\gppoint{gp mark 3}{(6.490,1.965)}
\gppoint{gp mark 3}{(6.910,2.016)}
\gppoint{gp mark 3}{(7.749,1.675)}
\gppoint{gp mark 3}{(9.008,1.937)}
\gppoint{gp mark 3}{(9.428,2.011)}
\gppoint{gp mark 3}{(10.688,2.052)}
\gppoint{gp mark 3}{(11.527,2.053)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.123) {Restricted};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,7.123)--(11.579,7.123);
\draw[gp path] (1.872,2.080)--(2.292,5.567)--(2.712,2.366)--(3.131,1.692)--(3.551,2.016)%
  --(3.551,0.616);
\draw[gp path] (4.391,0.616)--(4.391,5.232)--(4.811,2.054)--(5.230,2.016)--(5.650,1.937)%
  --(6.070,2.054)--(6.490,6.941)--(6.910,5.646)--(7.329,6.999)--(7.749,1.675)--(8.169,5.884)%
  --(8.589,5.098)--(9.008,1.937)--(9.428,2.011)--(9.848,6.077)--(10.268,5.496)--(10.688,4.724)%
  --(11.107,5.089)--(11.527,4.872)--(11.947,5.091);
\gppoint{gp mark 4}{(1.872,2.080)}
\gppoint{gp mark 4}{(2.292,5.567)}
\gppoint{gp mark 4}{(2.712,2.366)}
\gppoint{gp mark 4}{(3.131,1.692)}
\gppoint{gp mark 4}{(3.551,2.016)}
\gppoint{gp mark 4}{(4.391,5.232)}
\gppoint{gp mark 4}{(4.811,2.054)}
\gppoint{gp mark 4}{(5.230,2.016)}
\gppoint{gp mark 4}{(5.650,1.937)}
\gppoint{gp mark 4}{(6.070,2.054)}
\gppoint{gp mark 4}{(6.490,6.941)}
\gppoint{gp mark 4}{(6.910,5.646)}
\gppoint{gp mark 4}{(7.329,6.999)}
\gppoint{gp mark 4}{(7.749,1.675)}
\gppoint{gp mark 4}{(8.169,5.884)}
\gppoint{gp mark 4}{(8.589,5.098)}
\gppoint{gp mark 4}{(9.008,1.937)}
\gppoint{gp mark 4}{(9.428,2.011)}
\gppoint{gp mark 4}{(9.848,6.077)}
\gppoint{gp mark 4}{(10.268,5.496)}
\gppoint{gp mark 4}{(10.688,4.724)}
\gppoint{gp mark 4}{(11.107,5.089)}
\gppoint{gp mark 4}{(11.527,4.872)}
\gppoint{gp mark 4}{(11.947,5.091)}
\gppoint{gp mark 4}{(11.121,7.123)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,8.381)--(1.872,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> delays_ndelay.tex <==
\begin{tikzpicture}[gnuplot]
   \footnotesize
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 07 May 2013 15:06:58 BST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (2.056,4.356)--(2.236,4.356);
\draw[gp path] (11.947,4.356)--(11.767,4.356);
\node[gp node right] at (1.872,4.356) { 1};
\draw[gp path] (2.056,4.527)--(2.146,4.527);
\draw[gp path] (11.947,4.527)--(11.857,4.527);
\draw[gp path] (2.056,4.753)--(2.146,4.753);
\draw[gp path] (11.947,4.753)--(11.857,4.753);
\draw[gp path] (2.056,4.869)--(2.146,4.869);
\draw[gp path] (11.947,4.869)--(11.857,4.869);
\draw[gp path] (2.056,4.924)--(2.236,4.924);
\draw[gp path] (11.947,4.924)--(11.767,4.924);
\node[gp node right] at (1.872,4.924) { 10};
\draw[gp path] (2.056,5.095)--(2.146,5.095);
\draw[gp path] (11.947,5.095)--(11.857,5.095);
\draw[gp path] (2.056,5.321)--(2.146,5.321);
\draw[gp path] (11.947,5.321)--(11.857,5.321);
\draw[gp path] (2.056,5.437)--(2.146,5.437);
\draw[gp path] (11.947,5.437)--(11.857,5.437);
\draw[gp path] (2.056,5.492)--(2.236,5.492);
\draw[gp path] (11.947,5.492)--(11.767,5.492);
\node[gp node right] at (1.872,5.492) { 100};
\draw[gp path] (2.056,5.663)--(2.146,5.663);
\draw[gp path] (11.947,5.663)--(11.857,5.663);
\draw[gp path] (2.056,5.889)--(2.146,5.889);
\draw[gp path] (11.947,5.889)--(11.857,5.889);
\draw[gp path] (2.056,6.005)--(2.146,6.005);
\draw[gp path] (11.947,6.005)--(11.857,6.005);
\draw[gp path] (2.056,6.061)--(2.236,6.061);
\draw[gp path] (11.947,6.061)--(11.767,6.061);
\node[gp node right] at (1.872,6.061) { 1000};
\draw[gp path] (2.056,6.232)--(2.146,6.232);
\draw[gp path] (11.947,6.232)--(11.857,6.232);
\draw[gp path] (2.056,6.458)--(2.146,6.458);
\draw[gp path] (11.947,6.458)--(11.857,6.458);
\draw[gp path] (2.056,6.574)--(2.146,6.574);
\draw[gp path] (11.947,6.574)--(11.857,6.574);
\draw[gp path] (2.056,6.629)--(2.236,6.629);
\draw[gp path] (11.947,6.629)--(11.767,6.629);
\node[gp node right] at (1.872,6.629) { 10000};
\draw[gp path] (2.056,6.800)--(2.146,6.800);
\draw[gp path] (11.947,6.800)--(11.857,6.800);
\draw[gp path] (2.056,7.026)--(2.146,7.026);
\draw[gp path] (11.947,7.026)--(11.857,7.026);
\draw[gp path] (2.056,7.142)--(2.146,7.142);
\draw[gp path] (11.947,7.142)--(11.857,7.142);
\draw[gp path] (2.056,7.197)--(2.236,7.197);
\draw[gp path] (11.947,7.197)--(11.767,7.197);
\node[gp node right] at (1.872,7.197) { 100000};
\draw[gp path] (2.056,7.368)--(2.146,7.368);
\draw[gp path] (11.947,7.368)--(11.857,7.368);
\draw[gp path] (2.056,7.594)--(2.146,7.594);
\draw[gp path] (11.947,7.594)--(11.857,7.594);
\draw[gp path] (2.056,7.710)--(2.146,7.710);
\draw[gp path] (11.947,7.710)--(11.857,7.710);
\draw[gp path] (2.056,7.765)--(2.236,7.765);
\draw[gp path] (11.947,7.765)--(11.767,7.765);
\node[gp node right] at (1.872,7.765) { 1000000};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (2.254,4.172) {TSOPF/TSOPF\_FS\_b162\_c1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (2.649,4.172) {TSOPF/TSOPF\_FS\_b39\_c7};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.045,4.172) {Schenk\_IBMNA/c-64};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.441,4.172) {GHS\_indef/ncvxqp1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.836,4.172) {QY/case39};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (4.232,4.172) {GHS\_indef/stokes128};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (4.628,4.172) {GHS\_indef/cvxqp3};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.023,4.172) {TSOPF/TSOPF\_FS\_b162\_c3};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.419,4.172) {TSOPF/TSOPF\_FS\_b39\_c19};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.815,4.172) {GHS\_indef/cont-201};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (6.210,4.172) {TSOPF/TSOPF\_FS\_b162\_c4};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (6.606,4.172) {GHS\_indef/bratu3d};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.002,4.172) {TSOPF/TSOPF\_FS\_b39\_c30};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.397,4.172) {GHS\_indef/darcy003};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.793,4.172) {Schenk\_IBMNA/c-62};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.188,4.172) {TSOPF/TSOPF\_FS\_b300};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.584,4.172) {TSOPF/TSOPF\_FS\_b300\_c1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.980,4.172) {GHS\_indef/cont-300};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (9.375,4.172) {GHS\_indef/ncvxqp5};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (9.771,4.172) {GHS\_indef/turon\_m};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.167,4.172) {GHS\_indef/d\_pretok};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.562,4.172) {GHS\_indef/ncvxqp3};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.958,4.172) {TSOPF/TSOPF\_FS\_b300\_c2};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (11.354,4.172) {GHS\_indef/ncvxqp7};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (11.749,4.172) {TSOPF/TSOPF\_FS\_b300\_c3};
\draw[gp path] (2.056,7.765)--(2.056,4.356)--(11.947,4.356)--(11.947,7.765)--cycle;
\node[gp node center,rotate=-270] at (0.246,6.060) {Number of delayed pivots};
\node[gp node right] at (3.971,8.416) {TPP};
\gpsetlinewidth{1.00}
\def\gpfillpath{(4.155,8.339)--(5.071,8.339)--(5.071,8.493)--(4.155,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.155,8.339)--(5.071,8.339)--(5.071,8.493)--(4.155,8.493)--cycle;
\def\gpfillpath{(2.105,4.356)--(2.205,4.356)--(2.205,6.666)--(2.105,6.666)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.105,4.356)--(2.105,6.665)--(2.204,6.665)--(2.204,4.356)--cycle;
\def\gpfillpath{(2.501,4.356)--(2.601,4.356)--(2.601,6.704)--(2.501,6.704)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.501,4.356)--(2.501,6.703)--(2.600,6.703)--(2.600,4.356)--cycle;
\def\gpfillpath{(2.897,4.356)--(2.997,4.356)--(2.997,5.925)--(2.897,5.925)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.897,4.356)--(2.897,5.924)--(2.996,5.924)--(2.996,4.356)--cycle;
\def\gpfillpath{(3.292,4.356)--(3.392,4.356)--(3.392,6.637)--(3.292,6.637)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.292,4.356)--(3.292,6.636)--(3.391,6.636)--(3.391,4.356)--cycle;
\def\gpfillpath{(3.688,4.356)--(3.788,4.356)--(3.788,6.826)--(3.688,6.826)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.688,4.356)--(3.688,6.825)--(3.787,6.825)--(3.787,4.356)--cycle;
\def\gpfillpath{(4.084,4.356)--(4.184,4.356)--(4.184,6.482)--(4.084,6.482)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.084,4.356)--(4.084,6.481)--(4.183,6.481)--(4.183,4.356)--cycle;
\def\gpfillpath{(4.479,4.356)--(4.579,4.356)--(4.579,6.866)--(4.479,6.866)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.479,4.356)--(4.479,6.865)--(4.578,6.865)--(4.578,4.356)--cycle;
\def\gpfillpath{(4.875,4.356)--(4.975,4.356)--(4.975,6.904)--(4.875,6.904)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.875,4.356)--(4.875,6.903)--(4.974,6.903)--(4.974,4.356)--cycle;
\def\gpfillpath{(5.271,4.356)--(5.370,4.356)--(5.370,6.955)--(5.271,6.955)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.271,4.356)--(5.271,6.954)--(5.369,6.954)--(5.369,4.356)--cycle;
\def\gpfillpath{(5.666,4.356)--(5.766,4.356)--(5.766,7.167)--(5.666,7.167)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.666,4.356)--(5.666,7.166)--(5.765,7.166)--(5.765,4.356)--cycle;
\def\gpfillpath{(6.062,4.356)--(6.162,4.356)--(6.162,6.973)--(6.062,6.973)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.062,4.356)--(6.062,6.972)--(6.161,6.972)--(6.161,4.356)--cycle;
\def\gpfillpath{(6.457,4.356)--(6.557,4.356)--(6.557,7.071)--(6.457,7.071)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.457,4.356)--(6.457,7.070)--(6.556,7.070)--(6.556,4.356)--cycle;
\def\gpfillpath{(6.853,4.356)--(6.953,4.356)--(6.953,6.981)--(6.853,6.981)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.853,4.356)--(6.853,6.980)--(6.952,6.980)--(6.952,4.356)--cycle;
\def\gpfillpath{(7.249,4.356)--(7.349,4.356)--(7.349,7.000)--(7.249,7.000)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (7.249,4.356)--(7.249,6.999)--(7.348,6.999)--(7.348,4.356)--cycle;
\def\gpfillpath{(7.644,4.356)--(7.744,4.356)--(7.744,5.935)--(7.644,5.935)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (7.644,4.356)--(7.644,5.934)--(7.743,5.934)--(7.743,4.356)--cycle;
\def\gpfillpath{(8.040,4.356)--(8.140,4.356)--(8.140,6.807)--(8.040,6.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (8.040,4.356)--(8.040,6.806)--(8.139,6.806)--(8.139,4.356)--cycle;
\def\gpfillpath{(8.436,4.356)--(8.536,4.356)--(8.536,6.809)--(8.436,6.809)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (8.436,4.356)--(8.436,6.808)--(8.535,6.808)--(8.535,4.356)--cycle;
\def\gpfillpath{(8.831,4.356)--(8.931,4.356)--(8.931,7.296)--(8.831,7.296)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (8.831,4.356)--(8.831,7.295)--(8.930,7.295)--(8.930,4.356)--cycle;
\def\gpfillpath{(9.227,4.356)--(9.327,4.356)--(9.327,6.673)--(9.227,6.673)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (9.227,4.356)--(9.227,6.672)--(9.326,6.672)--(9.326,4.356)--cycle;
\def\gpfillpath{(9.623,4.356)--(9.723,4.356)--(9.723,6.792)--(9.623,6.792)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (9.623,4.356)--(9.623,6.791)--(9.722,6.791)--(9.722,4.356)--cycle;
\def\gpfillpath{(10.018,4.356)--(10.118,4.356)--(10.118,6.824)--(10.018,6.824)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (10.018,4.356)--(10.018,6.823)--(10.117,6.823)--(10.117,4.356)--cycle;
\def\gpfillpath{(10.414,4.356)--(10.514,4.356)--(10.514,7.093)--(10.414,7.093)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (10.414,4.356)--(10.414,7.092)--(10.513,7.092)--(10.513,4.356)--cycle;
\def\gpfillpath{(10.810,4.356)--(10.909,4.356)--(10.909,7.003)--(10.810,7.003)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (10.810,4.356)--(10.810,7.002)--(10.908,7.002)--(10.908,4.356)--cycle;
\def\gpfillpath{(11.205,4.356)--(11.305,4.356)--(11.305,7.445)--(11.205,7.445)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (11.205,4.356)--(11.205,7.444)--(11.304,7.444)--(11.304,4.356)--cycle;
\def\gpfillpath{(11.601,4.356)--(11.701,4.356)--(11.701,7.206)--(11.601,7.206)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (11.601,4.356)--(11.601,7.205)--(11.700,7.205)--(11.700,4.356)--cycle;
\node[gp node right] at (7.463,8.416) {Relaxed};
\def\gpfillpath{(7.647,8.339)--(8.563,8.339)--(8.563,8.493)--(7.647,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (7.647,8.339)--(8.563,8.339)--(8.563,8.493)--(7.647,8.493)--cycle;
\def\gpfillpath{(2.204,4.356)--(2.304,4.356)--(2.304,6.664)--(2.204,6.664)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.204,4.356)--(2.204,6.663)--(2.303,6.663)--(2.303,4.356)--cycle;
\def\gpfillpath{(2.600,4.356)--(2.700,4.356)--(2.700,6.704)--(2.600,6.704)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.600,4.356)--(2.600,6.703)--(2.699,6.703)--(2.699,4.356)--cycle;
\def\gpfillpath{(2.996,4.356)--(3.096,4.356)--(3.096,5.925)--(2.996,5.925)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.996,4.356)--(2.996,5.924)--(3.095,5.924)--(3.095,4.356)--cycle;
\def\gpfillpath{(3.391,4.356)--(3.491,4.356)--(3.491,6.637)--(3.391,6.637)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.391,4.356)--(3.391,6.636)--(3.490,6.636)--(3.490,4.356)--cycle;
\def\gpfillpath{(3.787,4.356)--(3.887,4.356)--(3.887,6.826)--(3.787,6.826)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.787,4.356)--(3.787,6.825)--(3.886,6.825)--(3.886,4.356)--cycle;
\def\gpfillpath{(4.183,4.356)--(4.282,4.356)--(4.282,6.482)--(4.183,6.482)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.183,4.356)--(4.183,6.481)--(4.281,6.481)--(4.281,4.356)--cycle;
\def\gpfillpath{(4.578,4.356)--(4.678,4.356)--(4.678,6.866)--(4.578,6.866)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.578,4.356)--(4.578,6.865)--(4.677,6.865)--(4.677,4.356)--cycle;
\def\gpfillpath{(4.974,4.356)--(5.074,4.356)--(5.074,6.903)--(4.974,6.903)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.974,4.356)--(4.974,6.902)--(5.073,6.902)--(5.073,4.356)--cycle;
\def\gpfillpath{(5.369,4.356)--(5.469,4.356)--(5.469,6.955)--(5.369,6.955)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.369,4.356)--(5.369,6.954)--(5.468,6.954)--(5.468,4.356)--cycle;
\def\gpfillpath{(5.765,4.356)--(5.865,4.356)--(5.865,7.167)--(5.765,7.167)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.765,4.356)--(5.765,7.166)--(5.864,7.166)--(5.864,4.356)--cycle;
\def\gpfillpath{(6.161,4.356)--(6.261,4.356)--(6.261,6.972)--(6.161,6.972)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.161,4.356)--(6.161,6.971)--(6.260,6.971)--(6.260,4.356)--cycle;
\def\gpfillpath{(6.556,4.356)--(6.656,4.356)--(6.656,7.070)--(6.556,7.070)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.556,4.356)--(6.556,7.069)--(6.655,7.069)--(6.655,4.356)--cycle;
\def\gpfillpath{(6.952,4.356)--(7.052,4.356)--(7.052,6.981)--(6.952,6.981)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.952,4.356)--(6.952,6.980)--(7.051,6.980)--(7.051,4.356)--cycle;
\def\gpfillpath{(7.348,4.356)--(7.448,4.356)--(7.448,7.000)--(7.348,7.000)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (7.348,4.356)--(7.348,6.999)--(7.447,6.999)--(7.447,4.356)--cycle;
\def\gpfillpath{(7.743,4.356)--(7.843,4.356)--(7.843,5.935)--(7.743,5.935)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (7.743,4.356)--(7.743,5.934)--(7.842,5.934)--(7.842,4.356)--cycle;
\def\gpfillpath{(8.139,4.356)--(8.239,4.356)--(8.239,6.807)--(8.139,6.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (8.139,4.356)--(8.139,6.806)--(8.238,6.806)--(8.238,4.356)--cycle;
\def\gpfillpath{(8.535,4.356)--(8.635,4.356)--(8.635,6.809)--(8.535,6.809)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (8.535,4.356)--(8.535,6.808)--(8.634,6.808)--(8.634,4.356)--cycle;
\def\gpfillpath{(8.930,4.356)--(9.030,4.356)--(9.030,7.296)--(8.930,7.296)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (8.930,4.356)--(8.930,7.295)--(9.029,7.295)--(9.029,4.356)--cycle;
\def\gpfillpath{(9.326,4.356)--(9.426,4.356)--(9.426,6.671)--(9.326,6.671)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (9.326,4.356)--(9.326,6.670)--(9.425,6.670)--(9.425,4.356)--cycle;
\def\gpfillpath{(9.722,4.356)--(9.821,4.356)--(9.821,6.792)--(9.722,6.792)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (9.722,4.356)--(9.722,6.791)--(9.820,6.791)--(9.820,4.356)--cycle;
\def\gpfillpath{(10.117,4.356)--(10.217,4.356)--(10.217,6.824)--(10.117,6.824)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (10.117,4.356)--(10.117,6.823)--(10.216,6.823)--(10.216,4.356)--cycle;
\def\gpfillpath{(10.513,4.356)--(10.613,4.356)--(10.613,7.092)--(10.513,7.092)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (10.513,4.356)--(10.513,7.091)--(10.612,7.091)--(10.612,4.356)--cycle;
\def\gpfillpath{(10.908,4.356)--(11.008,4.356)--(11.008,7.003)--(10.908,7.003)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (10.908,4.356)--(10.908,7.002)--(11.007,7.002)--(11.007,4.356)--cycle;
\def\gpfillpath{(11.304,4.356)--(11.404,4.356)--(11.404,7.445)--(11.304,7.445)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (11.304,4.356)--(11.304,7.444)--(11.403,7.444)--(11.403,4.356)--cycle;
\def\gpfillpath{(11.700,4.356)--(11.800,4.356)--(11.800,7.206)--(11.700,7.206)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (11.700,4.356)--(11.700,7.205)--(11.799,7.205)--(11.799,4.356)--cycle;
\node[gp node right] at (10.955,8.416) {Strict};
\def\gpfillpath{(11.139,8.339)--(12.055,8.339)--(12.055,8.493)--(11.139,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (11.139,8.339)--(12.055,8.339)--(12.055,8.493)--(11.139,8.493)--cycle;
\def\gpfillpath{(2.303,4.356)--(2.403,4.356)--(2.403,6.695)--(2.303,6.695)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.303,4.356)--(2.303,6.694)--(2.402,6.694)--(2.402,4.356)--cycle;
\def\gpfillpath{(2.699,4.356)--(2.799,4.356)--(2.799,6.857)--(2.699,6.857)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.699,4.356)--(2.699,6.856)--(2.798,6.856)--(2.798,4.356)--cycle;
\def\gpfillpath{(3.095,4.356)--(3.194,4.356)--(3.194,5.926)--(3.095,5.926)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.095,4.356)--(3.095,5.925)--(3.193,5.925)--(3.193,4.356)--cycle;
\def\gpfillpath{(3.490,4.356)--(3.590,4.356)--(3.590,6.637)--(3.490,6.637)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.490,4.356)--(3.490,6.636)--(3.589,6.636)--(3.589,4.356)--cycle;
\def\gpfillpath{(3.886,4.356)--(3.986,4.356)--(3.986,6.943)--(3.886,6.943)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.886,4.356)--(3.886,6.942)--(3.985,6.942)--(3.985,4.356)--cycle;
\def\gpfillpath{(4.281,4.356)--(4.381,4.356)--(4.381,6.505)--(4.281,6.505)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.281,4.356)--(4.281,6.504)--(4.380,6.504)--(4.380,4.356)--cycle;
\def\gpfillpath{(4.677,4.356)--(4.777,4.356)--(4.777,6.866)--(4.677,6.866)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.677,4.356)--(4.677,6.865)--(4.776,6.865)--(4.776,4.356)--cycle;
\def\gpfillpath{(5.073,4.356)--(5.173,4.356)--(5.173,6.937)--(5.073,6.937)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.073,4.356)--(5.073,6.936)--(5.172,6.936)--(5.172,4.356)--cycle;
\def\gpfillpath{(5.468,4.356)--(5.568,4.356)--(5.568,7.096)--(5.468,7.096)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.468,4.356)--(5.468,7.095)--(5.567,7.095)--(5.567,4.356)--cycle;
\def\gpfillpath{(5.864,4.356)--(5.964,4.356)--(5.964,7.205)--(5.864,7.205)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.864,4.356)--(5.864,7.204)--(5.963,7.204)--(5.963,4.356)--cycle;
\def\gpfillpath{(6.260,4.356)--(6.360,4.356)--(6.360,7.009)--(6.260,7.009)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.260,4.356)--(6.260,7.008)--(6.359,7.008)--(6.359,4.356)--cycle;
\def\gpfillpath{(6.655,4.356)--(6.755,4.356)--(6.755,7.087)--(6.655,7.087)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.655,4.356)--(6.655,7.086)--(6.754,7.086)--(6.754,4.356)--cycle;
\def\gpfillpath{(7.051,4.356)--(7.151,4.356)--(7.151,7.110)--(7.051,7.110)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.051,4.356)--(7.051,7.109)--(7.150,7.109)--(7.150,4.356)--cycle;
\def\gpfillpath{(7.447,4.356)--(7.547,4.356)--(7.547,7.001)--(7.447,7.001)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.447,4.356)--(7.447,7.000)--(7.546,7.000)--(7.546,4.356)--cycle;
\def\gpfillpath{(7.842,4.356)--(7.942,4.356)--(7.942,5.938)--(7.842,5.938)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.842,4.356)--(7.842,5.937)--(7.941,5.937)--(7.941,4.356)--cycle;
\def\gpfillpath{(8.238,4.356)--(8.338,4.356)--(8.338,6.856)--(8.238,6.856)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (8.238,4.356)--(8.238,6.855)--(8.337,6.855)--(8.337,4.356)--cycle;
\def\gpfillpath{(8.634,4.356)--(8.733,4.356)--(8.733,6.856)--(8.634,6.856)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (8.634,4.356)--(8.634,6.855)--(8.732,6.855)--(8.732,4.356)--cycle;
\def\gpfillpath{(9.029,4.356)--(9.129,4.356)--(9.129,7.325)--(9.029,7.325)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.029,4.356)--(9.029,7.324)--(9.128,7.324)--(9.128,4.356)--cycle;
\def\gpfillpath{(9.425,4.356)--(9.525,4.356)--(9.525,7.138)--(9.425,7.138)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.425,4.356)--(9.425,7.137)--(9.524,7.137)--(9.524,4.356)--cycle;
\def\gpfillpath{(9.820,4.356)--(9.920,4.356)--(9.920,6.806)--(9.820,6.806)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.820,4.356)--(9.820,6.805)--(9.919,6.805)--(9.919,4.356)--cycle;
\def\gpfillpath{(10.216,4.356)--(10.316,4.356)--(10.316,6.855)--(10.216,6.855)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (10.216,4.356)--(10.216,6.854)--(10.315,6.854)--(10.315,4.356)--cycle;
\def\gpfillpath{(10.612,4.356)--(10.712,4.356)--(10.712,7.166)--(10.612,7.166)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (10.612,4.356)--(10.612,7.165)--(10.711,7.165)--(10.711,4.356)--cycle;
\def\gpfillpath{(11.007,4.356)--(11.107,4.356)--(11.107,7.042)--(11.007,7.042)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.007,4.356)--(11.007,7.041)--(11.106,7.041)--(11.106,4.356)--cycle;
\def\gpfillpath{(11.403,4.356)--(11.503,4.356)--(11.503,7.446)--(11.403,7.446)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.403,4.356)--(11.403,7.445)--(11.502,7.445)--(11.502,4.356)--cycle;
\def\gpfillpath{(11.799,4.356)--(11.899,4.356)--(11.899,7.231)--(11.799,7.231)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.799,4.356)--(11.799,7.230)--(11.898,7.230)--(11.898,4.356)--cycle;
\gpsetlinetype{gp lt border}
\draw[gp path] (2.056,7.765)--(2.056,4.356)--(11.947,4.356)--(11.947,7.765)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.056cm}{4.356cm}}{\pgfpoint{11.947cm}{7.765cm}}
\end{tikzpicture}


==> delays_ndelay_mc80.tex <==
\begin{tikzpicture}[gnuplot]
   \footnotesize
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 09 May 2013 11:08:38 BST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (2.056,4.356)--(2.236,4.356);
\draw[gp path] (11.947,4.356)--(11.767,4.356);
\node[gp node right] at (1.872,4.356) { 1};
\draw[gp path] (2.056,4.527)--(2.146,4.527);
\draw[gp path] (11.947,4.527)--(11.857,4.527);
\draw[gp path] (2.056,4.753)--(2.146,4.753);
\draw[gp path] (11.947,4.753)--(11.857,4.753);
\draw[gp path] (2.056,4.869)--(2.146,4.869);
\draw[gp path] (11.947,4.869)--(11.857,4.869);
\draw[gp path] (2.056,4.924)--(2.236,4.924);
\draw[gp path] (11.947,4.924)--(11.767,4.924);
\node[gp node right] at (1.872,4.924) { 10};
\draw[gp path] (2.056,5.095)--(2.146,5.095);
\draw[gp path] (11.947,5.095)--(11.857,5.095);
\draw[gp path] (2.056,5.321)--(2.146,5.321);
\draw[gp path] (11.947,5.321)--(11.857,5.321);
\draw[gp path] (2.056,5.437)--(2.146,5.437);
\draw[gp path] (11.947,5.437)--(11.857,5.437);
\draw[gp path] (2.056,5.492)--(2.236,5.492);
\draw[gp path] (11.947,5.492)--(11.767,5.492);
\node[gp node right] at (1.872,5.492) { 100};
\draw[gp path] (2.056,5.663)--(2.146,5.663);
\draw[gp path] (11.947,5.663)--(11.857,5.663);
\draw[gp path] (2.056,5.889)--(2.146,5.889);
\draw[gp path] (11.947,5.889)--(11.857,5.889);
\draw[gp path] (2.056,6.005)--(2.146,6.005);
\draw[gp path] (11.947,6.005)--(11.857,6.005);
\draw[gp path] (2.056,6.061)--(2.236,6.061);
\draw[gp path] (11.947,6.061)--(11.767,6.061);
\node[gp node right] at (1.872,6.061) { 1000};
\draw[gp path] (2.056,6.232)--(2.146,6.232);
\draw[gp path] (11.947,6.232)--(11.857,6.232);
\draw[gp path] (2.056,6.458)--(2.146,6.458);
\draw[gp path] (11.947,6.458)--(11.857,6.458);
\draw[gp path] (2.056,6.574)--(2.146,6.574);
\draw[gp path] (11.947,6.574)--(11.857,6.574);
\draw[gp path] (2.056,6.629)--(2.236,6.629);
\draw[gp path] (11.947,6.629)--(11.767,6.629);
\node[gp node right] at (1.872,6.629) { 10000};
\draw[gp path] (2.056,6.800)--(2.146,6.800);
\draw[gp path] (11.947,6.800)--(11.857,6.800);
\draw[gp path] (2.056,7.026)--(2.146,7.026);
\draw[gp path] (11.947,7.026)--(11.857,7.026);
\draw[gp path] (2.056,7.142)--(2.146,7.142);
\draw[gp path] (11.947,7.142)--(11.857,7.142);
\draw[gp path] (2.056,7.197)--(2.236,7.197);
\draw[gp path] (11.947,7.197)--(11.767,7.197);
\node[gp node right] at (1.872,7.197) { 100000};
\draw[gp path] (2.056,7.368)--(2.146,7.368);
\draw[gp path] (11.947,7.368)--(11.857,7.368);
\draw[gp path] (2.056,7.594)--(2.146,7.594);
\draw[gp path] (11.947,7.594)--(11.857,7.594);
\draw[gp path] (2.056,7.710)--(2.146,7.710);
\draw[gp path] (11.947,7.710)--(11.857,7.710);
\draw[gp path] (2.056,7.765)--(2.236,7.765);
\draw[gp path] (11.947,7.765)--(11.767,7.765);
\node[gp node right] at (1.872,7.765) { 1000000};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (2.254,4.172) {TSOPF/TSOPF\_FS\_b162\_c1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (2.649,4.172) {TSOPF/TSOPF\_FS\_b39\_c7};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.045,4.172) {Schenk\_IBMNA/c-64};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.441,4.172) {GHS\_indef/ncvxqp1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.836,4.172) {QY/case39};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (4.232,4.172) {GHS\_indef/stokes128};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (4.628,4.172) {GHS\_indef/cvxqp3};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.023,4.172) {TSOPF/TSOPF\_FS\_b162\_c3};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.419,4.172) {TSOPF/TSOPF\_FS\_b39\_c19};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.815,4.172) {GHS\_indef/cont-201};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (6.210,4.172) {TSOPF/TSOPF\_FS\_b162\_c4};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (6.606,4.172) {GHS\_indef/bratu3d};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.002,4.172) {TSOPF/TSOPF\_FS\_b39\_c30};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.397,4.172) {GHS\_indef/darcy003};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.793,4.172) {Schenk\_IBMNA/c-62};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.188,4.172) {TSOPF/TSOPF\_FS\_b300};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.584,4.172) {TSOPF/TSOPF\_FS\_b300\_c1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.980,4.172) {GHS\_indef/cont-300};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (9.375,4.172) {GHS\_indef/ncvxqp5};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (9.771,4.172) {GHS\_indef/turon\_m};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.167,4.172) {GHS\_indef/d\_pretok};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.562,4.172) {GHS\_indef/ncvxqp3};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.958,4.172) {TSOPF/TSOPF\_FS\_b300\_c2};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (11.354,4.172) {GHS\_indef/ncvxqp7};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (11.749,4.172) {TSOPF/TSOPF\_FS\_b300\_c3};
\draw[gp path] (2.056,7.765)--(2.056,4.356)--(11.947,4.356)--(11.947,7.765)--cycle;
\node[gp node center,rotate=-270] at (0.246,6.060) {Number of delayed pivots};
\node[gp node right] at (3.971,8.416) {TPP};
\gpsetlinewidth{1.00}
\def\gpfillpath{(4.155,8.339)--(5.071,8.339)--(5.071,8.493)--(4.155,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.155,8.339)--(5.071,8.339)--(5.071,8.493)--(4.155,8.493)--cycle;
\def\gpfillpath{(2.105,4.356)--(2.205,4.356)--(2.205,5.823)--(2.105,5.823)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.105,4.356)--(2.105,5.822)--(2.204,5.822)--(2.204,4.356)--cycle;
\def\gpfillpath{(2.501,4.356)--(2.601,4.356)--(2.601,6.110)--(2.501,6.110)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.501,4.356)--(2.501,6.109)--(2.600,6.109)--(2.600,4.356)--cycle;
\def\gpfillpath{(3.292,4.356)--(3.392,4.356)--(3.392,5.588)--(3.292,5.588)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.292,4.356)--(3.292,5.587)--(3.391,5.587)--(3.391,4.356)--cycle;
\def\gpfillpath{(3.688,4.356)--(3.788,4.356)--(3.788,6.302)--(3.688,6.302)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.688,4.356)--(3.688,6.301)--(3.787,6.301)--(3.787,4.356)--cycle;
\def\gpfillpath{(4.479,4.356)--(4.579,4.356)--(4.579,5.355)--(4.479,5.355)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.479,4.356)--(4.479,5.354)--(4.578,5.354)--(4.578,4.356)--cycle;
\def\gpfillpath{(4.875,4.356)--(4.975,4.356)--(4.975,6.136)--(4.875,6.136)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.875,4.356)--(4.875,6.135)--(4.974,6.135)--(4.974,4.356)--cycle;
\def\gpfillpath{(5.271,4.356)--(5.370,4.356)--(5.370,6.373)--(5.271,6.373)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.271,4.356)--(5.271,6.372)--(5.369,6.372)--(5.369,4.356)--cycle;
\def\gpfillpath{(6.062,4.356)--(6.162,4.356)--(6.162,6.165)--(6.062,6.165)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.062,4.356)--(6.062,6.164)--(6.161,6.164)--(6.161,4.356)--cycle;
\def\gpfillpath{(6.457,4.356)--(6.557,4.356)--(6.557,5.829)--(6.457,5.829)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.457,4.356)--(6.457,5.828)--(6.556,5.828)--(6.556,4.356)--cycle;
\def\gpfillpath{(6.853,4.356)--(6.953,4.356)--(6.953,6.466)--(6.853,6.466)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.853,4.356)--(6.853,6.465)--(6.952,6.465)--(6.952,4.356)--cycle;
\def\gpfillpath{(7.249,4.356)--(7.349,4.356)--(7.349,5.465)--(7.249,5.465)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (7.249,4.356)--(7.249,5.464)--(7.348,5.464)--(7.348,4.356)--cycle;
\def\gpfillpath{(8.040,4.356)--(8.140,4.356)--(8.140,6.106)--(8.040,6.106)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (8.040,4.356)--(8.040,6.105)--(8.139,6.105)--(8.139,4.356)--cycle;
\def\gpfillpath{(8.436,4.356)--(8.536,4.356)--(8.536,6.183)--(8.436,6.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (8.436,4.356)--(8.436,6.182)--(8.535,6.182)--(8.535,4.356)--cycle;
\def\gpfillpath{(9.227,4.356)--(9.327,4.356)--(9.327,5.503)--(9.227,5.503)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (9.227,4.356)--(9.227,5.502)--(9.326,5.502)--(9.326,4.356)--cycle;
\def\gpfillpath{(9.623,4.356)--(9.723,4.356)--(9.723,5.542)--(9.623,5.542)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (9.623,4.356)--(9.623,5.541)--(9.722,5.541)--(9.722,4.356)--cycle;
\def\gpfillpath{(10.018,4.356)--(10.118,4.356)--(10.118,5.813)--(10.018,5.813)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (10.018,4.356)--(10.018,5.812)--(10.117,5.812)--(10.117,4.356)--cycle;
\def\gpfillpath{(10.414,4.356)--(10.514,4.356)--(10.514,5.875)--(10.414,5.875)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (10.414,4.356)--(10.414,5.874)--(10.513,5.874)--(10.513,4.356)--cycle;
\def\gpfillpath{(10.810,4.356)--(10.909,4.356)--(10.909,6.318)--(10.810,6.318)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (10.810,4.356)--(10.810,6.317)--(10.908,6.317)--(10.908,4.356)--cycle;
\def\gpfillpath{(11.205,4.356)--(11.305,4.356)--(11.305,5.710)--(11.205,5.710)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (11.205,4.356)--(11.205,5.709)--(11.304,5.709)--(11.304,4.356)--cycle;
\def\gpfillpath{(11.601,4.356)--(11.701,4.356)--(11.701,6.421)--(11.601,6.421)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (11.601,4.356)--(11.601,6.420)--(11.700,6.420)--(11.700,4.356)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.463,8.416) {Relaxed};
\def\gpfillpath{(7.647,8.339)--(8.563,8.339)--(8.563,8.493)--(7.647,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (7.647,8.339)--(8.563,8.339)--(8.563,8.493)--(7.647,8.493)--cycle;
\def\gpfillpath{(2.204,4.356)--(2.304,4.356)--(2.304,5.823)--(2.204,5.823)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.204,4.356)--(2.204,5.822)--(2.303,5.822)--(2.303,4.356)--cycle;
\def\gpfillpath{(2.600,4.356)--(2.700,4.356)--(2.700,6.110)--(2.600,6.110)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.600,4.356)--(2.600,6.109)--(2.699,6.109)--(2.699,4.356)--cycle;
\def\gpfillpath{(3.391,4.356)--(3.491,4.356)--(3.491,5.588)--(3.391,5.588)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.391,4.356)--(3.391,5.587)--(3.490,5.587)--(3.490,4.356)--cycle;
\def\gpfillpath{(3.787,4.356)--(3.887,4.356)--(3.887,6.302)--(3.787,6.302)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.787,4.356)--(3.787,6.301)--(3.886,6.301)--(3.886,4.356)--cycle;
\def\gpfillpath{(4.578,4.356)--(4.678,4.356)--(4.678,5.355)--(4.578,5.355)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.578,4.356)--(4.578,5.354)--(4.677,5.354)--(4.677,4.356)--cycle;
\def\gpfillpath{(4.974,4.356)--(5.074,4.356)--(5.074,6.136)--(4.974,6.136)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.974,4.356)--(4.974,6.135)--(5.073,6.135)--(5.073,4.356)--cycle;
\def\gpfillpath{(5.369,4.356)--(5.469,4.356)--(5.469,6.373)--(5.369,6.373)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.369,4.356)--(5.369,6.372)--(5.468,6.372)--(5.468,4.356)--cycle;
\def\gpfillpath{(6.161,4.356)--(6.261,4.356)--(6.261,6.165)--(6.161,6.165)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.161,4.356)--(6.161,6.164)--(6.260,6.164)--(6.260,4.356)--cycle;
\def\gpfillpath{(6.556,4.356)--(6.656,4.356)--(6.656,5.829)--(6.556,5.829)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.556,4.356)--(6.556,5.828)--(6.655,5.828)--(6.655,4.356)--cycle;
\def\gpfillpath{(6.952,4.356)--(7.052,4.356)--(7.052,6.466)--(6.952,6.466)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.952,4.356)--(6.952,6.465)--(7.051,6.465)--(7.051,4.356)--cycle;
\def\gpfillpath{(7.348,4.356)--(7.448,4.356)--(7.448,5.465)--(7.348,5.465)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (7.348,4.356)--(7.348,5.464)--(7.447,5.464)--(7.447,4.356)--cycle;
\def\gpfillpath{(8.139,4.356)--(8.239,4.356)--(8.239,6.106)--(8.139,6.106)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (8.139,4.356)--(8.139,6.105)--(8.238,6.105)--(8.238,4.356)--cycle;
\def\gpfillpath{(8.535,4.356)--(8.635,4.356)--(8.635,6.183)--(8.535,6.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (8.535,4.356)--(8.535,6.182)--(8.634,6.182)--(8.634,4.356)--cycle;
\def\gpfillpath{(9.326,4.356)--(9.426,4.356)--(9.426,5.486)--(9.326,5.486)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (9.326,4.356)--(9.326,5.485)--(9.425,5.485)--(9.425,4.356)--cycle;
\def\gpfillpath{(9.722,4.356)--(9.821,4.356)--(9.821,5.542)--(9.722,5.542)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (9.722,4.356)--(9.722,5.541)--(9.820,5.541)--(9.820,4.356)--cycle;
\def\gpfillpath{(10.117,4.356)--(10.217,4.356)--(10.217,5.813)--(10.117,5.813)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (10.117,4.356)--(10.117,5.812)--(10.216,5.812)--(10.216,4.356)--cycle;
\def\gpfillpath{(10.513,4.356)--(10.613,4.356)--(10.613,5.873)--(10.513,5.873)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (10.513,4.356)--(10.513,5.872)--(10.612,5.872)--(10.612,4.356)--cycle;
\def\gpfillpath{(10.908,4.356)--(11.008,4.356)--(11.008,6.318)--(10.908,6.318)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (10.908,4.356)--(10.908,6.317)--(11.007,6.317)--(11.007,4.356)--cycle;
\def\gpfillpath{(11.304,4.356)--(11.404,4.356)--(11.404,5.710)--(11.304,5.710)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (11.304,4.356)--(11.304,5.709)--(11.403,5.709)--(11.403,4.356)--cycle;
\def\gpfillpath{(11.700,4.356)--(11.800,4.356)--(11.800,6.421)--(11.700,6.421)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (11.700,4.356)--(11.700,6.420)--(11.799,6.420)--(11.799,4.356)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.955,8.416) {Strict};
\def\gpfillpath{(11.139,8.339)--(12.055,8.339)--(12.055,8.493)--(11.139,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (11.139,8.339)--(12.055,8.339)--(12.055,8.493)--(11.139,8.493)--cycle;
\def\gpfillpath{(2.303,4.356)--(2.403,4.356)--(2.403,5.946)--(2.303,5.946)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.303,4.356)--(2.303,5.945)--(2.402,5.945)--(2.402,4.356)--cycle;
\def\gpfillpath{(2.699,4.356)--(2.799,4.356)--(2.799,6.205)--(2.699,6.205)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.699,4.356)--(2.699,6.204)--(2.798,6.204)--(2.798,4.356)--cycle;
\def\gpfillpath{(3.490,4.356)--(3.590,4.356)--(3.590,5.590)--(3.490,5.590)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.490,4.356)--(3.490,5.589)--(3.589,5.589)--(3.589,4.356)--cycle;
\def\gpfillpath{(3.886,4.356)--(3.986,4.356)--(3.986,6.330)--(3.886,6.330)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.886,4.356)--(3.886,6.329)--(3.985,6.329)--(3.985,4.356)--cycle;
\def\gpfillpath{(4.677,4.356)--(4.777,4.356)--(4.777,5.383)--(4.677,5.383)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.677,4.356)--(4.677,5.382)--(4.776,5.382)--(4.776,4.356)--cycle;
\def\gpfillpath{(5.073,4.356)--(5.173,4.356)--(5.173,6.223)--(5.073,6.223)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.073,4.356)--(5.073,6.222)--(5.172,6.222)--(5.172,4.356)--cycle;
\def\gpfillpath{(5.468,4.356)--(5.568,4.356)--(5.568,6.404)--(5.468,6.404)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.468,4.356)--(5.468,6.403)--(5.567,6.403)--(5.567,4.356)--cycle;
\def\gpfillpath{(5.864,4.356)--(5.964,4.356)--(5.964,5.041)--(5.864,5.041)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.864,4.356)--(5.864,5.040)--(5.963,5.040)--(5.963,4.356)--cycle;
\def\gpfillpath{(6.260,4.356)--(6.360,4.356)--(6.360,6.285)--(6.260,6.285)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.260,4.356)--(6.260,6.284)--(6.359,6.284)--(6.359,4.356)--cycle;
\def\gpfillpath{(6.655,4.356)--(6.755,4.356)--(6.755,5.837)--(6.655,5.837)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.655,4.356)--(6.655,5.836)--(6.754,5.836)--(6.754,4.356)--cycle;
\def\gpfillpath{(7.051,4.356)--(7.151,4.356)--(7.151,6.534)--(7.051,6.534)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.051,4.356)--(7.051,6.533)--(7.150,6.533)--(7.150,4.356)--cycle;
\def\gpfillpath{(7.447,4.356)--(7.547,4.356)--(7.547,5.465)--(7.447,5.465)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.447,4.356)--(7.447,5.464)--(7.546,5.464)--(7.546,4.356)--cycle;
\def\gpfillpath{(8.238,4.356)--(8.338,4.356)--(8.338,6.178)--(8.238,6.178)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (8.238,4.356)--(8.238,6.177)--(8.337,6.177)--(8.337,4.356)--cycle;
\def\gpfillpath{(8.634,4.356)--(8.733,4.356)--(8.733,6.266)--(8.634,6.266)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (8.634,4.356)--(8.634,6.265)--(8.732,6.265)--(8.732,4.356)--cycle;
\def\gpfillpath{(9.029,4.356)--(9.129,4.356)--(9.129,5.542)--(9.029,5.542)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.029,4.356)--(9.029,5.541)--(9.128,5.541)--(9.128,4.356)--cycle;
\def\gpfillpath{(9.425,4.356)--(9.525,4.356)--(9.525,7.114)--(9.425,7.114)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.425,4.356)--(9.425,7.113)--(9.524,7.113)--(9.524,4.356)--cycle;
\def\gpfillpath{(9.820,4.356)--(9.920,4.356)--(9.920,5.664)--(9.820,5.664)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.820,4.356)--(9.820,5.663)--(9.919,5.663)--(9.919,4.356)--cycle;
\def\gpfillpath{(10.216,4.356)--(10.316,4.356)--(10.316,5.841)--(10.216,5.841)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (10.216,4.356)--(10.216,5.840)--(10.315,5.840)--(10.315,4.356)--cycle;
\def\gpfillpath{(10.612,4.356)--(10.712,4.356)--(10.712,6.776)--(10.612,6.776)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (10.612,4.356)--(10.612,6.775)--(10.711,6.775)--(10.711,4.356)--cycle;
\def\gpfillpath{(11.007,4.356)--(11.107,4.356)--(11.107,6.372)--(11.007,6.372)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.007,4.356)--(11.007,6.371)--(11.106,6.371)--(11.106,4.356)--cycle;
\def\gpfillpath{(11.403,4.356)--(11.503,4.356)--(11.503,5.807)--(11.403,5.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.403,4.356)--(11.403,5.806)--(11.502,5.806)--(11.502,4.356)--cycle;
\def\gpfillpath{(11.799,4.356)--(11.899,4.356)--(11.899,6.483)--(11.799,6.483)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.799,4.356)--(11.799,6.482)--(11.898,6.482)--(11.898,4.356)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.056,7.765)--(2.056,4.356)--(11.947,4.356)--(11.947,7.765)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.056cm}{4.356cm}}{\pgfpoint{11.947cm}{7.765cm}}
\end{tikzpicture}


==> dense_parallel_n100000.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 07 Mar 2013 12:10:24 GMT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.688,0.985) { 0.001};
\draw[gp path] (1.872,1.500)--(1.962,1.500);
\draw[gp path] (11.947,1.500)--(11.857,1.500);
\draw[gp path] (1.872,1.801)--(1.962,1.801);
\draw[gp path] (11.947,1.801)--(11.857,1.801);
\draw[gp path] (1.872,2.015)--(1.962,2.015);
\draw[gp path] (11.947,2.015)--(11.857,2.015);
\draw[gp path] (1.872,2.180)--(1.962,2.180);
\draw[gp path] (11.947,2.180)--(11.857,2.180);
\draw[gp path] (1.872,2.316)--(1.962,2.316);
\draw[gp path] (11.947,2.316)--(11.857,2.316);
\draw[gp path] (1.872,2.430)--(1.962,2.430);
\draw[gp path] (11.947,2.430)--(11.857,2.430);
\draw[gp path] (1.872,2.529)--(1.962,2.529);
\draw[gp path] (11.947,2.529)--(11.857,2.529);
\draw[gp path] (1.872,2.617)--(1.962,2.617);
\draw[gp path] (11.947,2.617)--(11.857,2.617);
\draw[gp path] (1.872,2.695)--(2.052,2.695);
\draw[gp path] (11.947,2.695)--(11.767,2.695);
\node[gp node right] at (1.688,2.695) { 0.01};
\draw[gp path] (1.872,3.210)--(1.962,3.210);
\draw[gp path] (11.947,3.210)--(11.857,3.210);
\draw[gp path] (1.872,3.511)--(1.962,3.511);
\draw[gp path] (11.947,3.511)--(11.857,3.511);
\draw[gp path] (1.872,3.725)--(1.962,3.725);
\draw[gp path] (11.947,3.725)--(11.857,3.725);
\draw[gp path] (1.872,3.890)--(1.962,3.890);
\draw[gp path] (11.947,3.890)--(11.857,3.890);
\draw[gp path] (1.872,4.026)--(1.962,4.026);
\draw[gp path] (11.947,4.026)--(11.857,4.026);
\draw[gp path] (1.872,4.140)--(1.962,4.140);
\draw[gp path] (11.947,4.140)--(11.857,4.140);
\draw[gp path] (1.872,4.239)--(1.962,4.239);
\draw[gp path] (11.947,4.239)--(11.857,4.239);
\draw[gp path] (1.872,4.327)--(1.962,4.327);
\draw[gp path] (11.947,4.327)--(11.857,4.327);
\draw[gp path] (1.872,4.405)--(2.052,4.405);
\draw[gp path] (11.947,4.405)--(11.767,4.405);
\node[gp node right] at (1.688,4.405) { 0.1};
\draw[gp path] (1.872,4.920)--(1.962,4.920);
\draw[gp path] (11.947,4.920)--(11.857,4.920);
\draw[gp path] (1.872,5.221)--(1.962,5.221);
\draw[gp path] (11.947,5.221)--(11.857,5.221);
\draw[gp path] (1.872,5.435)--(1.962,5.435);
\draw[gp path] (11.947,5.435)--(11.857,5.435);
\draw[gp path] (1.872,5.600)--(1.962,5.600);
\draw[gp path] (11.947,5.600)--(11.857,5.600);
\draw[gp path] (1.872,5.736)--(1.962,5.736);
\draw[gp path] (11.947,5.736)--(11.857,5.736);
\draw[gp path] (1.872,5.850)--(1.962,5.850);
\draw[gp path] (11.947,5.850)--(11.857,5.850);
\draw[gp path] (1.872,5.949)--(1.962,5.949);
\draw[gp path] (11.947,5.949)--(11.857,5.949);
\draw[gp path] (1.872,6.037)--(1.962,6.037);
\draw[gp path] (11.947,6.037)--(11.857,6.037);
\draw[gp path] (1.872,6.115)--(2.052,6.115);
\draw[gp path] (11.947,6.115)--(11.767,6.115);
\node[gp node right] at (1.688,6.115) { 1};
\draw[gp path] (1.872,6.630)--(1.962,6.630);
\draw[gp path] (11.947,6.630)--(11.857,6.630);
\draw[gp path] (1.872,6.931)--(1.962,6.931);
\draw[gp path] (11.947,6.931)--(11.857,6.931);
\draw[gp path] (1.872,7.145)--(1.962,7.145);
\draw[gp path] (11.947,7.145)--(11.857,7.145);
\draw[gp path] (1.872,7.310)--(1.962,7.310);
\draw[gp path] (11.947,7.310)--(11.857,7.310);
\draw[gp path] (1.872,7.446)--(1.962,7.446);
\draw[gp path] (11.947,7.446)--(11.857,7.446);
\draw[gp path] (1.872,7.560)--(1.962,7.560);
\draw[gp path] (11.947,7.560)--(11.857,7.560);
\draw[gp path] (1.872,7.659)--(1.962,7.659);
\draw[gp path] (11.947,7.659)--(11.857,7.659);
\draw[gp path] (1.872,7.747)--(1.962,7.747);
\draw[gp path] (11.947,7.747)--(11.857,7.747);
\draw[gp path] (1.872,7.825)--(2.052,7.825);
\draw[gp path] (11.947,7.825)--(11.767,7.825);
\node[gp node right] at (1.688,7.825) { 10};
\draw[gp path] (1.872,0.985)--(1.872,1.075);
\draw[gp path] (1.872,7.825)--(1.872,7.735);
\draw[gp path] (2.117,0.985)--(2.117,1.075);
\draw[gp path] (2.117,7.825)--(2.117,7.735);
\draw[gp path] (2.335,0.985)--(2.335,1.165);
\draw[gp path] (2.335,7.825)--(2.335,7.645);
\node[gp node center] at (2.335,0.677) { 10};
\draw[gp path] (3.775,0.985)--(3.775,1.075);
\draw[gp path] (3.775,7.825)--(3.775,7.735);
\draw[gp path] (4.617,0.985)--(4.617,1.075);
\draw[gp path] (4.617,7.825)--(4.617,7.735);
\draw[gp path] (5.214,0.985)--(5.214,1.075);
\draw[gp path] (5.214,7.825)--(5.214,7.735);
\draw[gp path] (5.677,0.985)--(5.677,1.075);
\draw[gp path] (5.677,7.825)--(5.677,7.735);
\draw[gp path] (6.056,0.985)--(6.056,1.075);
\draw[gp path] (6.056,7.825)--(6.056,7.735);
\draw[gp path] (6.376,0.985)--(6.376,1.075);
\draw[gp path] (6.376,7.825)--(6.376,7.735);
\draw[gp path] (6.653,0.985)--(6.653,1.075);
\draw[gp path] (6.653,7.825)--(6.653,7.735);
\draw[gp path] (6.898,0.985)--(6.898,1.075);
\draw[gp path] (6.898,7.825)--(6.898,7.735);
\draw[gp path] (7.117,0.985)--(7.117,1.165);
\draw[gp path] (7.117,7.825)--(7.117,7.645);
\node[gp node center] at (7.117,0.677) { 100};
\draw[gp path] (8.556,0.985)--(8.556,1.075);
\draw[gp path] (8.556,7.825)--(8.556,7.735);
\draw[gp path] (9.398,0.985)--(9.398,1.075);
\draw[gp path] (9.398,7.825)--(9.398,7.735);
\draw[gp path] (9.995,0.985)--(9.995,1.075);
\draw[gp path] (9.995,7.825)--(9.995,7.735);
\draw[gp path] (10.458,0.985)--(10.458,1.075);
\draw[gp path] (10.458,7.825)--(10.458,7.735);
\draw[gp path] (10.837,0.985)--(10.837,1.075);
\draw[gp path] (10.837,7.825)--(10.837,7.735);
\draw[gp path] (11.157,0.985)--(11.157,1.075);
\draw[gp path] (11.157,7.825)--(11.157,7.735);
\draw[gp path] (11.434,0.985)--(11.434,1.075);
\draw[gp path] (11.434,7.825)--(11.434,7.735);
\draw[gp path] (11.679,0.985)--(11.679,1.075);
\draw[gp path] (11.679,7.825)--(11.679,7.735);
\draw[gp path] (11.898,0.985)--(11.898,1.165);
\draw[gp path] (11.898,7.825)--(11.898,7.645);
\node[gp node center] at (11.898,0.677) { 1000};
\draw[gp path] (1.872,7.825)--(1.872,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.405) {time (seconds)};
\node[gp node center] at (6.909,0.215) {$p$};
\node[gp node center] at (6.909,8.287) {$n=100000$};
\node[gp node right] at (8.496,7.491) {Parallel TPP};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.680,7.491)--(9.596,7.491);
\draw[gp path] (1.872,2.248)--(3.311,2.416)--(4.751,2.578)--(6.190,3.250)--(7.629,3.805)%
  --(9.068,4.754)--(10.508,5.800)--(11.947,6.750);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.872,2.248)}
\gppoint{gp mark 1}{(3.311,2.416)}
\gppoint{gp mark 1}{(4.751,2.578)}
\gppoint{gp mark 1}{(6.190,3.250)}
\gppoint{gp mark 1}{(7.629,3.805)}
\gppoint{gp mark 1}{(9.068,4.754)}
\gppoint{gp mark 1}{(10.508,5.800)}
\gppoint{gp mark 1}{(11.947,6.750)}
\gppoint{gp mark 1}{(9.138,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.496,7.183) {Relaxed Compressed};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.680,7.183)--(9.596,7.183);
\draw[gp path] (1.872,2.297)--(3.311,2.510)--(4.751,3.058)--(6.190,3.333)--(7.629,3.819)%
  --(9.068,4.365)--(10.508,5.180)--(11.947,6.064);
\gppoint{gp mark 2}{(1.872,2.297)}
\gppoint{gp mark 2}{(3.311,2.510)}
\gppoint{gp mark 2}{(4.751,3.058)}
\gppoint{gp mark 2}{(6.190,3.333)}
\gppoint{gp mark 2}{(7.629,3.819)}
\gppoint{gp mark 2}{(9.068,4.365)}
\gppoint{gp mark 2}{(10.508,5.180)}
\gppoint{gp mark 2}{(11.947,6.064)}
\gppoint{gp mark 2}{(9.138,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.496,6.875) {Strict Compressed};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (8.680,6.875)--(9.596,6.875);
\draw[gp path] (1.872,2.214)--(3.311,2.677)--(4.751,3.106)--(6.190,3.563)--(7.629,3.827)%
  --(9.068,4.441)--(10.508,5.180)--(11.947,6.051);
\gppoint{gp mark 3}{(1.872,2.214)}
\gppoint{gp mark 3}{(3.311,2.677)}
\gppoint{gp mark 3}{(4.751,3.106)}
\gppoint{gp mark 3}{(6.190,3.563)}
\gppoint{gp mark 3}{(7.629,3.827)}
\gppoint{gp mark 3}{(9.068,4.441)}
\gppoint{gp mark 3}{(10.508,5.180)}
\gppoint{gp mark 3}{(11.947,6.051)}
\gppoint{gp mark 3}{(9.138,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.496,6.567) {Restricted};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.680,6.567)--(9.596,6.567);
\draw[gp path] (1.872,1.984)--(3.311,2.619)--(4.751,2.861)--(6.190,2.976)--(7.629,3.586)%
  --(9.068,4.278)--(10.508,5.014)--(11.947,5.899);
\gppoint{gp mark 4}{(1.872,1.984)}
\gppoint{gp mark 4}{(3.311,2.619)}
\gppoint{gp mark 4}{(4.751,2.861)}
\gppoint{gp mark 4}{(6.190,2.976)}
\gppoint{gp mark 4}{(7.629,3.586)}
\gppoint{gp mark 4}{(9.068,4.278)}
\gppoint{gp mark 4}{(10.508,5.014)}
\gppoint{gp mark 4}{(11.947,5.899)}
\gppoint{gp mark 4}{(9.138,6.567)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,7.825)--(1.872,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{11.947cm}{7.825cm}}
\end{tikzpicture}
%% gnuplot variables


==> dense_parallel_p512.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 07 Mar 2013 12:06:38 GMT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.688,0.985) { 0.001};
\draw[gp path] (1.872,1.671)--(1.962,1.671);
\draw[gp path] (11.947,1.671)--(11.857,1.671);
\draw[gp path] (1.872,2.073)--(1.962,2.073);
\draw[gp path] (11.947,2.073)--(11.857,2.073);
\draw[gp path] (1.872,2.358)--(1.962,2.358);
\draw[gp path] (11.947,2.358)--(11.857,2.358);
\draw[gp path] (1.872,2.579)--(1.962,2.579);
\draw[gp path] (11.947,2.579)--(11.857,2.579);
\draw[gp path] (1.872,2.759)--(1.962,2.759);
\draw[gp path] (11.947,2.759)--(11.857,2.759);
\draw[gp path] (1.872,2.912)--(1.962,2.912);
\draw[gp path] (11.947,2.912)--(11.857,2.912);
\draw[gp path] (1.872,3.044)--(1.962,3.044);
\draw[gp path] (11.947,3.044)--(11.857,3.044);
\draw[gp path] (1.872,3.161)--(1.962,3.161);
\draw[gp path] (11.947,3.161)--(11.857,3.161);
\draw[gp path] (1.872,3.265)--(2.052,3.265);
\draw[gp path] (11.947,3.265)--(11.767,3.265);
\node[gp node right] at (1.688,3.265) { 0.01};
\draw[gp path] (1.872,3.951)--(1.962,3.951);
\draw[gp path] (11.947,3.951)--(11.857,3.951);
\draw[gp path] (1.872,4.353)--(1.962,4.353);
\draw[gp path] (11.947,4.353)--(11.857,4.353);
\draw[gp path] (1.872,4.638)--(1.962,4.638);
\draw[gp path] (11.947,4.638)--(11.857,4.638);
\draw[gp path] (1.872,4.859)--(1.962,4.859);
\draw[gp path] (11.947,4.859)--(11.857,4.859);
\draw[gp path] (1.872,5.039)--(1.962,5.039);
\draw[gp path] (11.947,5.039)--(11.857,5.039);
\draw[gp path] (1.872,5.192)--(1.962,5.192);
\draw[gp path] (11.947,5.192)--(11.857,5.192);
\draw[gp path] (1.872,5.324)--(1.962,5.324);
\draw[gp path] (11.947,5.324)--(11.857,5.324);
\draw[gp path] (1.872,5.441)--(1.962,5.441);
\draw[gp path] (11.947,5.441)--(11.857,5.441);
\draw[gp path] (1.872,5.545)--(2.052,5.545);
\draw[gp path] (11.947,5.545)--(11.767,5.545);
\node[gp node right] at (1.688,5.545) { 0.1};
\draw[gp path] (1.872,6.231)--(1.962,6.231);
\draw[gp path] (11.947,6.231)--(11.857,6.231);
\draw[gp path] (1.872,6.633)--(1.962,6.633);
\draw[gp path] (11.947,6.633)--(11.857,6.633);
\draw[gp path] (1.872,6.918)--(1.962,6.918);
\draw[gp path] (11.947,6.918)--(11.857,6.918);
\draw[gp path] (1.872,7.139)--(1.962,7.139);
\draw[gp path] (11.947,7.139)--(11.857,7.139);
\draw[gp path] (1.872,7.319)--(1.962,7.319);
\draw[gp path] (11.947,7.319)--(11.857,7.319);
\draw[gp path] (1.872,7.472)--(1.962,7.472);
\draw[gp path] (11.947,7.472)--(11.857,7.472);
\draw[gp path] (1.872,7.604)--(1.962,7.604);
\draw[gp path] (11.947,7.604)--(11.857,7.604);
\draw[gp path] (1.872,7.721)--(1.962,7.721);
\draw[gp path] (11.947,7.721)--(11.857,7.721);
\draw[gp path] (1.872,7.825)--(2.052,7.825);
\draw[gp path] (11.947,7.825)--(11.767,7.825);
\node[gp node right] at (1.688,7.825) { 1};
\draw[gp path] (2.140,0.985)--(2.140,1.075);
\draw[gp path] (2.140,7.825)--(2.140,7.735);
\draw[gp path] (2.625,0.985)--(2.625,1.075);
\draw[gp path] (2.625,7.825)--(2.625,7.735);
\draw[gp path] (3.002,0.985)--(3.002,1.075);
\draw[gp path] (3.002,7.825)--(3.002,7.735);
\draw[gp path] (3.310,0.985)--(3.310,1.075);
\draw[gp path] (3.310,7.825)--(3.310,7.735);
\draw[gp path] (3.570,0.985)--(3.570,1.075);
\draw[gp path] (3.570,7.825)--(3.570,7.735);
\draw[gp path] (3.796,0.985)--(3.796,1.075);
\draw[gp path] (3.796,7.825)--(3.796,7.735);
\draw[gp path] (3.994,0.985)--(3.994,1.075);
\draw[gp path] (3.994,7.825)--(3.994,7.735);
\draw[gp path] (4.172,0.985)--(4.172,1.165);
\draw[gp path] (4.172,7.825)--(4.172,7.645);
\node[gp node center] at (4.172,0.677) { 1000};
\draw[gp path] (5.343,0.985)--(5.343,1.075);
\draw[gp path] (5.343,7.825)--(5.343,7.735);
\draw[gp path] (6.027,0.985)--(6.027,1.075);
\draw[gp path] (6.027,7.825)--(6.027,7.735);
\draw[gp path] (6.513,0.985)--(6.513,1.075);
\draw[gp path] (6.513,7.825)--(6.513,7.735);
\draw[gp path] (6.889,0.985)--(6.889,1.075);
\draw[gp path] (6.889,7.825)--(6.889,7.735);
\draw[gp path] (7.197,0.985)--(7.197,1.075);
\draw[gp path] (7.197,7.825)--(7.197,7.735);
\draw[gp path] (7.458,0.985)--(7.458,1.075);
\draw[gp path] (7.458,7.825)--(7.458,7.735);
\draw[gp path] (7.683,0.985)--(7.683,1.075);
\draw[gp path] (7.683,7.825)--(7.683,7.735);
\draw[gp path] (7.882,0.985)--(7.882,1.075);
\draw[gp path] (7.882,7.825)--(7.882,7.735);
\draw[gp path] (8.060,0.985)--(8.060,1.165);
\draw[gp path] (8.060,7.825)--(8.060,7.645);
\node[gp node center] at (8.060,0.677) { 10000};
\draw[gp path] (9.230,0.985)--(9.230,1.075);
\draw[gp path] (9.230,7.825)--(9.230,7.735);
\draw[gp path] (9.914,0.985)--(9.914,1.075);
\draw[gp path] (9.914,7.825)--(9.914,7.735);
\draw[gp path] (10.400,0.985)--(10.400,1.075);
\draw[gp path] (10.400,7.825)--(10.400,7.735);
\draw[gp path] (10.777,0.985)--(10.777,1.075);
\draw[gp path] (10.777,7.825)--(10.777,7.735);
\draw[gp path] (11.085,0.985)--(11.085,1.075);
\draw[gp path] (11.085,7.825)--(11.085,7.735);
\draw[gp path] (11.345,0.985)--(11.345,1.075);
\draw[gp path] (11.345,7.825)--(11.345,7.735);
\draw[gp path] (11.570,0.985)--(11.570,1.075);
\draw[gp path] (11.570,7.825)--(11.570,7.735);
\draw[gp path] (11.769,0.985)--(11.769,1.075);
\draw[gp path] (11.769,7.825)--(11.769,7.735);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,7.825)--(11.947,7.645);
\node[gp node center] at (11.947,0.677) { 100000};
\draw[gp path] (1.872,7.825)--(1.872,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.405) {time (seconds)};
\node[gp node center] at (6.909,0.215) {$n$};
\node[gp node center] at (6.909,8.287) {$p=512$};
\node[gp node right] at (8.496,7.491) {Parallel TPP};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.680,7.491)--(9.596,7.491);
\draw[gp path] (4.212,3.103)--(5.383,3.847)--(8.100,5.052)--(10.777,6.659)--(11.947,7.405);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(4.212,3.103)}
\gppoint{gp mark 1}{(5.383,3.847)}
\gppoint{gp mark 1}{(8.100,5.052)}
\gppoint{gp mark 1}{(10.777,6.659)}
\gppoint{gp mark 1}{(11.947,7.405)}
\gppoint{gp mark 1}{(9.138,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.496,7.183) {Relaxed Compressed};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.680,7.183)--(9.596,7.183);
\draw[gp path] (4.212,3.584)--(5.383,4.111)--(8.100,4.857)--(10.777,5.926)--(11.947,6.579);
\gppoint{gp mark 2}{(4.212,3.584)}
\gppoint{gp mark 2}{(5.383,4.111)}
\gppoint{gp mark 2}{(8.100,4.857)}
\gppoint{gp mark 2}{(10.777,5.926)}
\gppoint{gp mark 2}{(11.947,6.579)}
\gppoint{gp mark 2}{(9.138,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.496,6.875) {Strict Compressed};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (8.680,6.875)--(9.596,6.875);
\draw[gp path] (4.212,4.068)--(5.383,4.203)--(8.100,4.851)--(10.777,5.979)--(11.947,6.579);
\gppoint{gp mark 3}{(4.212,4.068)}
\gppoint{gp mark 3}{(5.383,4.203)}
\gppoint{gp mark 3}{(8.100,4.851)}
\gppoint{gp mark 3}{(10.777,5.979)}
\gppoint{gp mark 3}{(11.947,6.579)}
\gppoint{gp mark 3}{(9.138,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.496,6.567) {Restricted};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.680,6.567)--(9.596,6.567);
\draw[gp path] (4.212,3.470)--(5.383,3.502)--(8.100,4.429)--(10.777,5.805)--(11.947,6.357);
\gppoint{gp mark 4}{(4.212,3.470)}
\gppoint{gp mark 4}{(5.383,3.502)}
\gppoint{gp mark 4}{(8.100,4.429)}
\gppoint{gp mark 4}{(10.777,5.805)}
\gppoint{gp mark 4}{(11.947,6.357)}
\gppoint{gp mark 4}{(9.138,6.567)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,7.825)--(1.872,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{11.947cm}{7.825cm}}
\end{tikzpicture}
%% gnuplot variables


==> dense_tpp_n100000.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 07 Mar 2013 11:59:07 GMT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.688,0.985) { 0.001};
\draw[gp path] (1.872,1.500)--(1.962,1.500);
\draw[gp path] (11.947,1.500)--(11.857,1.500);
\draw[gp path] (1.872,1.801)--(1.962,1.801);
\draw[gp path] (11.947,1.801)--(11.857,1.801);
\draw[gp path] (1.872,2.015)--(1.962,2.015);
\draw[gp path] (11.947,2.015)--(11.857,2.015);
\draw[gp path] (1.872,2.180)--(1.962,2.180);
\draw[gp path] (11.947,2.180)--(11.857,2.180);
\draw[gp path] (1.872,2.316)--(1.962,2.316);
\draw[gp path] (11.947,2.316)--(11.857,2.316);
\draw[gp path] (1.872,2.430)--(1.962,2.430);
\draw[gp path] (11.947,2.430)--(11.857,2.430);
\draw[gp path] (1.872,2.529)--(1.962,2.529);
\draw[gp path] (11.947,2.529)--(11.857,2.529);
\draw[gp path] (1.872,2.617)--(1.962,2.617);
\draw[gp path] (11.947,2.617)--(11.857,2.617);
\draw[gp path] (1.872,2.695)--(2.052,2.695);
\draw[gp path] (11.947,2.695)--(11.767,2.695);
\node[gp node right] at (1.688,2.695) { 0.01};
\draw[gp path] (1.872,3.210)--(1.962,3.210);
\draw[gp path] (11.947,3.210)--(11.857,3.210);
\draw[gp path] (1.872,3.511)--(1.962,3.511);
\draw[gp path] (11.947,3.511)--(11.857,3.511);
\draw[gp path] (1.872,3.725)--(1.962,3.725);
\draw[gp path] (11.947,3.725)--(11.857,3.725);
\draw[gp path] (1.872,3.890)--(1.962,3.890);
\draw[gp path] (11.947,3.890)--(11.857,3.890);
\draw[gp path] (1.872,4.026)--(1.962,4.026);
\draw[gp path] (11.947,4.026)--(11.857,4.026);
\draw[gp path] (1.872,4.140)--(1.962,4.140);
\draw[gp path] (11.947,4.140)--(11.857,4.140);
\draw[gp path] (1.872,4.239)--(1.962,4.239);
\draw[gp path] (11.947,4.239)--(11.857,4.239);
\draw[gp path] (1.872,4.327)--(1.962,4.327);
\draw[gp path] (11.947,4.327)--(11.857,4.327);
\draw[gp path] (1.872,4.405)--(2.052,4.405);
\draw[gp path] (11.947,4.405)--(11.767,4.405);
\node[gp node right] at (1.688,4.405) { 0.1};
\draw[gp path] (1.872,4.920)--(1.962,4.920);
\draw[gp path] (11.947,4.920)--(11.857,4.920);
\draw[gp path] (1.872,5.221)--(1.962,5.221);
\draw[gp path] (11.947,5.221)--(11.857,5.221);
\draw[gp path] (1.872,5.435)--(1.962,5.435);
\draw[gp path] (11.947,5.435)--(11.857,5.435);
\draw[gp path] (1.872,5.600)--(1.962,5.600);
\draw[gp path] (11.947,5.600)--(11.857,5.600);
\draw[gp path] (1.872,5.736)--(1.962,5.736);
\draw[gp path] (11.947,5.736)--(11.857,5.736);
\draw[gp path] (1.872,5.850)--(1.962,5.850);
\draw[gp path] (11.947,5.850)--(11.857,5.850);
\draw[gp path] (1.872,5.949)--(1.962,5.949);
\draw[gp path] (11.947,5.949)--(11.857,5.949);
\draw[gp path] (1.872,6.037)--(1.962,6.037);
\draw[gp path] (11.947,6.037)--(11.857,6.037);
\draw[gp path] (1.872,6.115)--(2.052,6.115);
\draw[gp path] (11.947,6.115)--(11.767,6.115);
\node[gp node right] at (1.688,6.115) { 1};
\draw[gp path] (1.872,6.630)--(1.962,6.630);
\draw[gp path] (11.947,6.630)--(11.857,6.630);
\draw[gp path] (1.872,6.931)--(1.962,6.931);
\draw[gp path] (11.947,6.931)--(11.857,6.931);
\draw[gp path] (1.872,7.145)--(1.962,7.145);
\draw[gp path] (11.947,7.145)--(11.857,7.145);
\draw[gp path] (1.872,7.310)--(1.962,7.310);
\draw[gp path] (11.947,7.310)--(11.857,7.310);
\draw[gp path] (1.872,7.446)--(1.962,7.446);
\draw[gp path] (11.947,7.446)--(11.857,7.446);
\draw[gp path] (1.872,7.560)--(1.962,7.560);
\draw[gp path] (11.947,7.560)--(11.857,7.560);
\draw[gp path] (1.872,7.659)--(1.962,7.659);
\draw[gp path] (11.947,7.659)--(11.857,7.659);
\draw[gp path] (1.872,7.747)--(1.962,7.747);
\draw[gp path] (11.947,7.747)--(11.857,7.747);
\draw[gp path] (1.872,7.825)--(2.052,7.825);
\draw[gp path] (11.947,7.825)--(11.767,7.825);
\node[gp node right] at (1.688,7.825) { 10};
\draw[gp path] (1.872,0.985)--(1.872,1.075);
\draw[gp path] (1.872,7.825)--(1.872,7.735);
\draw[gp path] (2.117,0.985)--(2.117,1.075);
\draw[gp path] (2.117,7.825)--(2.117,7.735);
\draw[gp path] (2.335,0.985)--(2.335,1.165);
\draw[gp path] (2.335,7.825)--(2.335,7.645);
\node[gp node center] at (2.335,0.677) { 10};
\draw[gp path] (3.775,0.985)--(3.775,1.075);
\draw[gp path] (3.775,7.825)--(3.775,7.735);
\draw[gp path] (4.617,0.985)--(4.617,1.075);
\draw[gp path] (4.617,7.825)--(4.617,7.735);
\draw[gp path] (5.214,0.985)--(5.214,1.075);
\draw[gp path] (5.214,7.825)--(5.214,7.735);
\draw[gp path] (5.677,0.985)--(5.677,1.075);
\draw[gp path] (5.677,7.825)--(5.677,7.735);
\draw[gp path] (6.056,0.985)--(6.056,1.075);
\draw[gp path] (6.056,7.825)--(6.056,7.735);
\draw[gp path] (6.376,0.985)--(6.376,1.075);
\draw[gp path] (6.376,7.825)--(6.376,7.735);
\draw[gp path] (6.653,0.985)--(6.653,1.075);
\draw[gp path] (6.653,7.825)--(6.653,7.735);
\draw[gp path] (6.898,0.985)--(6.898,1.075);
\draw[gp path] (6.898,7.825)--(6.898,7.735);
\draw[gp path] (7.117,0.985)--(7.117,1.165);
\draw[gp path] (7.117,7.825)--(7.117,7.645);
\node[gp node center] at (7.117,0.677) { 100};
\draw[gp path] (8.556,0.985)--(8.556,1.075);
\draw[gp path] (8.556,7.825)--(8.556,7.735);
\draw[gp path] (9.398,0.985)--(9.398,1.075);
\draw[gp path] (9.398,7.825)--(9.398,7.735);
\draw[gp path] (9.995,0.985)--(9.995,1.075);
\draw[gp path] (9.995,7.825)--(9.995,7.735);
\draw[gp path] (10.458,0.985)--(10.458,1.075);
\draw[gp path] (10.458,7.825)--(10.458,7.735);
\draw[gp path] (10.837,0.985)--(10.837,1.075);
\draw[gp path] (10.837,7.825)--(10.837,7.735);
\draw[gp path] (11.157,0.985)--(11.157,1.075);
\draw[gp path] (11.157,7.825)--(11.157,7.735);
\draw[gp path] (11.434,0.985)--(11.434,1.075);
\draw[gp path] (11.434,7.825)--(11.434,7.735);
\draw[gp path] (11.679,0.985)--(11.679,1.075);
\draw[gp path] (11.679,7.825)--(11.679,7.735);
\draw[gp path] (11.898,0.985)--(11.898,1.165);
\draw[gp path] (11.898,7.825)--(11.898,7.645);
\node[gp node center] at (11.898,0.677) { 1000};
\draw[gp path] (1.872,7.825)--(1.872,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.405) {time (seconds)};
\node[gp node center] at (6.909,0.215) {$p$};
\node[gp node center] at (6.909,8.287) {$n=100000$};
\node[gp node right] at (5.920,7.491) {TPP};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.104,7.491)--(7.020,7.491);
\draw[gp path] (1.872,2.185)--(3.311,2.830)--(4.751,3.381)--(6.190,4.029)--(7.629,4.812)%
  --(9.068,5.639)--(10.508,6.450)--(11.947,7.388);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.872,2.185)}
\gppoint{gp mark 1}{(3.311,2.830)}
\gppoint{gp mark 1}{(4.751,3.381)}
\gppoint{gp mark 1}{(6.190,4.029)}
\gppoint{gp mark 1}{(7.629,4.812)}
\gppoint{gp mark 1}{(9.068,5.639)}
\gppoint{gp mark 1}{(10.508,6.450)}
\gppoint{gp mark 1}{(11.947,7.388)}
\gppoint{gp mark 1}{(6.562,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.920,7.183) {TPP\_OU};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.104,7.183)--(7.020,7.183);
\draw[gp path] (1.872,2.248)--(3.311,2.738)--(4.751,3.351)--(6.190,3.721)--(7.629,4.360)%
  --(9.068,5.058)--(10.508,5.946)--(11.947,6.866);
\gppoint{gp mark 2}{(1.872,2.248)}
\gppoint{gp mark 2}{(3.311,2.738)}
\gppoint{gp mark 2}{(4.751,3.351)}
\gppoint{gp mark 2}{(6.190,3.721)}
\gppoint{gp mark 2}{(7.629,4.360)}
\gppoint{gp mark 2}{(9.068,5.058)}
\gppoint{gp mark 2}{(10.508,5.946)}
\gppoint{gp mark 2}{(11.947,6.866)}
\gppoint{gp mark 2}{(6.562,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.920,6.875) {TPP Variant A};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.104,6.875)--(7.020,6.875);
\draw[gp path] (1.872,2.670)--(3.311,2.605)--(4.751,2.578)--(6.190,3.250)--(7.629,4.029)%
  --(9.068,4.862)--(10.508,5.816)--(11.947,6.750);
\gppoint{gp mark 3}{(1.872,2.670)}
\gppoint{gp mark 3}{(3.311,2.605)}
\gppoint{gp mark 3}{(4.751,2.578)}
\gppoint{gp mark 3}{(6.190,3.250)}
\gppoint{gp mark 3}{(7.629,4.029)}
\gppoint{gp mark 3}{(9.068,4.862)}
\gppoint{gp mark 3}{(10.508,5.816)}
\gppoint{gp mark 3}{(11.947,6.750)}
\gppoint{gp mark 3}{(6.562,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.920,6.567) {TPP Variant B};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.104,6.567)--(7.020,6.567);
\draw[gp path] (1.872,2.702)--(3.311,2.416)--(4.751,2.867)--(6.190,3.384)--(7.629,3.805)%
  --(9.068,4.754)--(10.508,5.800)--(11.947,6.804);
\gppoint{gp mark 4}{(1.872,2.702)}
\gppoint{gp mark 4}{(3.311,2.416)}
\gppoint{gp mark 4}{(4.751,2.867)}
\gppoint{gp mark 4}{(6.190,3.384)}
\gppoint{gp mark 4}{(7.629,3.805)}
\gppoint{gp mark 4}{(9.068,4.754)}
\gppoint{gp mark 4}{(10.508,5.800)}
\gppoint{gp mark 4}{(11.947,6.804)}
\gppoint{gp mark 4}{(6.562,6.567)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,7.825)--(1.872,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{11.947cm}{7.825cm}}
\end{tikzpicture}
%% gnuplot variables


==> dense_tpp_p256.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 07 Mar 2013 12:00:40 GMT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.688,0.985) { 0.001};
\draw[gp path] (1.872,1.671)--(1.962,1.671);
\draw[gp path] (11.947,1.671)--(11.857,1.671);
\draw[gp path] (1.872,2.073)--(1.962,2.073);
\draw[gp path] (11.947,2.073)--(11.857,2.073);
\draw[gp path] (1.872,2.358)--(1.962,2.358);
\draw[gp path] (11.947,2.358)--(11.857,2.358);
\draw[gp path] (1.872,2.579)--(1.962,2.579);
\draw[gp path] (11.947,2.579)--(11.857,2.579);
\draw[gp path] (1.872,2.759)--(1.962,2.759);
\draw[gp path] (11.947,2.759)--(11.857,2.759);
\draw[gp path] (1.872,2.912)--(1.962,2.912);
\draw[gp path] (11.947,2.912)--(11.857,2.912);
\draw[gp path] (1.872,3.044)--(1.962,3.044);
\draw[gp path] (11.947,3.044)--(11.857,3.044);
\draw[gp path] (1.872,3.161)--(1.962,3.161);
\draw[gp path] (11.947,3.161)--(11.857,3.161);
\draw[gp path] (1.872,3.265)--(2.052,3.265);
\draw[gp path] (11.947,3.265)--(11.767,3.265);
\node[gp node right] at (1.688,3.265) { 0.01};
\draw[gp path] (1.872,3.951)--(1.962,3.951);
\draw[gp path] (11.947,3.951)--(11.857,3.951);
\draw[gp path] (1.872,4.353)--(1.962,4.353);
\draw[gp path] (11.947,4.353)--(11.857,4.353);
\draw[gp path] (1.872,4.638)--(1.962,4.638);
\draw[gp path] (11.947,4.638)--(11.857,4.638);
\draw[gp path] (1.872,4.859)--(1.962,4.859);
\draw[gp path] (11.947,4.859)--(11.857,4.859);
\draw[gp path] (1.872,5.039)--(1.962,5.039);
\draw[gp path] (11.947,5.039)--(11.857,5.039);
\draw[gp path] (1.872,5.192)--(1.962,5.192);
\draw[gp path] (11.947,5.192)--(11.857,5.192);
\draw[gp path] (1.872,5.324)--(1.962,5.324);
\draw[gp path] (11.947,5.324)--(11.857,5.324);
\draw[gp path] (1.872,5.441)--(1.962,5.441);
\draw[gp path] (11.947,5.441)--(11.857,5.441);
\draw[gp path] (1.872,5.545)--(2.052,5.545);
\draw[gp path] (11.947,5.545)--(11.767,5.545);
\node[gp node right] at (1.688,5.545) { 0.1};
\draw[gp path] (1.872,6.231)--(1.962,6.231);
\draw[gp path] (11.947,6.231)--(11.857,6.231);
\draw[gp path] (1.872,6.633)--(1.962,6.633);
\draw[gp path] (11.947,6.633)--(11.857,6.633);
\draw[gp path] (1.872,6.918)--(1.962,6.918);
\draw[gp path] (11.947,6.918)--(11.857,6.918);
\draw[gp path] (1.872,7.139)--(1.962,7.139);
\draw[gp path] (11.947,7.139)--(11.857,7.139);
\draw[gp path] (1.872,7.319)--(1.962,7.319);
\draw[gp path] (11.947,7.319)--(11.857,7.319);
\draw[gp path] (1.872,7.472)--(1.962,7.472);
\draw[gp path] (11.947,7.472)--(11.857,7.472);
\draw[gp path] (1.872,7.604)--(1.962,7.604);
\draw[gp path] (11.947,7.604)--(11.857,7.604);
\draw[gp path] (1.872,7.721)--(1.962,7.721);
\draw[gp path] (11.947,7.721)--(11.857,7.721);
\draw[gp path] (1.872,7.825)--(2.052,7.825);
\draw[gp path] (11.947,7.825)--(11.767,7.825);
\node[gp node right] at (1.688,7.825) { 1};
\draw[gp path] (2.140,0.985)--(2.140,1.075);
\draw[gp path] (2.140,7.825)--(2.140,7.735);
\draw[gp path] (2.625,0.985)--(2.625,1.075);
\draw[gp path] (2.625,7.825)--(2.625,7.735);
\draw[gp path] (3.002,0.985)--(3.002,1.075);
\draw[gp path] (3.002,7.825)--(3.002,7.735);
\draw[gp path] (3.310,0.985)--(3.310,1.075);
\draw[gp path] (3.310,7.825)--(3.310,7.735);
\draw[gp path] (3.570,0.985)--(3.570,1.075);
\draw[gp path] (3.570,7.825)--(3.570,7.735);
\draw[gp path] (3.796,0.985)--(3.796,1.075);
\draw[gp path] (3.796,7.825)--(3.796,7.735);
\draw[gp path] (3.994,0.985)--(3.994,1.075);
\draw[gp path] (3.994,7.825)--(3.994,7.735);
\draw[gp path] (4.172,0.985)--(4.172,1.165);
\draw[gp path] (4.172,7.825)--(4.172,7.645);
\node[gp node center] at (4.172,0.677) { 1000};
\draw[gp path] (5.343,0.985)--(5.343,1.075);
\draw[gp path] (5.343,7.825)--(5.343,7.735);
\draw[gp path] (6.027,0.985)--(6.027,1.075);
\draw[gp path] (6.027,7.825)--(6.027,7.735);
\draw[gp path] (6.513,0.985)--(6.513,1.075);
\draw[gp path] (6.513,7.825)--(6.513,7.735);
\draw[gp path] (6.889,0.985)--(6.889,1.075);
\draw[gp path] (6.889,7.825)--(6.889,7.735);
\draw[gp path] (7.197,0.985)--(7.197,1.075);
\draw[gp path] (7.197,7.825)--(7.197,7.735);
\draw[gp path] (7.458,0.985)--(7.458,1.075);
\draw[gp path] (7.458,7.825)--(7.458,7.735);
\draw[gp path] (7.683,0.985)--(7.683,1.075);
\draw[gp path] (7.683,7.825)--(7.683,7.735);
\draw[gp path] (7.882,0.985)--(7.882,1.075);
\draw[gp path] (7.882,7.825)--(7.882,7.735);
\draw[gp path] (8.060,0.985)--(8.060,1.165);
\draw[gp path] (8.060,7.825)--(8.060,7.645);
\node[gp node center] at (8.060,0.677) { 10000};
\draw[gp path] (9.230,0.985)--(9.230,1.075);
\draw[gp path] (9.230,7.825)--(9.230,7.735);
\draw[gp path] (9.914,0.985)--(9.914,1.075);
\draw[gp path] (9.914,7.825)--(9.914,7.735);
\draw[gp path] (10.400,0.985)--(10.400,1.075);
\draw[gp path] (10.400,7.825)--(10.400,7.735);
\draw[gp path] (10.777,0.985)--(10.777,1.075);
\draw[gp path] (10.777,7.825)--(10.777,7.735);
\draw[gp path] (11.085,0.985)--(11.085,1.075);
\draw[gp path] (11.085,7.825)--(11.085,7.735);
\draw[gp path] (11.345,0.985)--(11.345,1.075);
\draw[gp path] (11.345,7.825)--(11.345,7.735);
\draw[gp path] (11.570,0.985)--(11.570,1.075);
\draw[gp path] (11.570,7.825)--(11.570,7.735);
\draw[gp path] (11.769,0.985)--(11.769,1.075);
\draw[gp path] (11.769,7.825)--(11.769,7.735);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,7.825)--(11.947,7.645);
\node[gp node center] at (11.947,0.677) { 100000};
\draw[gp path] (1.872,7.825)--(1.872,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.405) {time (seconds)};
\node[gp node center] at (6.909,0.215) {$n$};
\node[gp node center] at (6.909,8.287) {$p=256$};
\node[gp node right] at (5.920,7.491) {TPP};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.104,7.491)--(7.020,7.491);
\draw[gp path] (3.042,2.646)--(4.212,3.245)--(5.383,3.693)--(8.100,4.949)--(10.777,6.428)%
  --(11.947,7.191);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(3.042,2.646)}
\gppoint{gp mark 1}{(4.212,3.245)}
\gppoint{gp mark 1}{(5.383,3.693)}
\gppoint{gp mark 1}{(8.100,4.949)}
\gppoint{gp mark 1}{(10.777,6.428)}
\gppoint{gp mark 1}{(11.947,7.191)}
\gppoint{gp mark 1}{(6.562,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.920,7.183) {TPP\_OU};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.104,7.183)--(7.020,7.183);
\draw[gp path] (3.042,2.096)--(4.212,3.095)--(5.383,3.113)--(8.100,4.263)--(10.777,5.842)%
  --(11.947,6.416);
\gppoint{gp mark 2}{(3.042,2.096)}
\gppoint{gp mark 2}{(4.212,3.095)}
\gppoint{gp mark 2}{(5.383,3.113)}
\gppoint{gp mark 2}{(8.100,4.263)}
\gppoint{gp mark 2}{(10.777,5.842)}
\gppoint{gp mark 2}{(11.947,6.416)}
\gppoint{gp mark 2}{(6.562,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.920,6.875) {TPP Variant A};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.104,6.875)--(7.020,6.875);
\draw[gp path] (3.042,3.673)--(4.212,3.454)--(5.383,3.386)--(8.100,3.879)--(10.777,5.265)%
  --(11.947,6.154);
\gppoint{gp mark 3}{(3.042,3.673)}
\gppoint{gp mark 3}{(4.212,3.454)}
\gppoint{gp mark 3}{(5.383,3.386)}
\gppoint{gp mark 3}{(8.100,3.879)}
\gppoint{gp mark 3}{(10.777,5.265)}
\gppoint{gp mark 3}{(11.947,6.154)}
\gppoint{gp mark 3}{(6.562,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.920,6.567) {TPP Variant B};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.104,6.567)--(7.020,6.567);
\draw[gp path] (3.042,3.901)--(4.212,3.577)--(5.383,3.494)--(8.100,4.037)--(10.777,5.336)%
  --(11.947,6.010);
\gppoint{gp mark 4}{(3.042,3.901)}
\gppoint{gp mark 4}{(4.212,3.577)}
\gppoint{gp mark 4}{(5.383,3.494)}
\gppoint{gp mark 4}{(8.100,4.037)}
\gppoint{gp mark 4}{(10.777,5.336)}
\gppoint{gp mark 4}{(11.947,6.010)}
\gppoint{gp mark 4}{(6.562,6.567)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,7.825)--(1.872,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{11.947cm}{7.825cm}}
\end{tikzpicture}
%% gnuplot variables


==> general_bwd.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 05 Mar 2013 12:30:50 GMT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.872,0.616)--(2.052,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.688,0.616) { 1e-20};
\draw[gp path] (1.872,0.940)--(1.962,0.940);
\draw[gp path] (11.947,0.940)--(11.857,0.940);
\draw[gp path] (1.872,1.263)--(1.962,1.263);
\draw[gp path] (11.947,1.263)--(11.857,1.263);
\draw[gp path] (1.872,1.587)--(1.962,1.587);
\draw[gp path] (11.947,1.587)--(11.857,1.587);
\draw[gp path] (1.872,1.910)--(1.962,1.910);
\draw[gp path] (11.947,1.910)--(11.857,1.910);
\draw[gp path] (1.872,2.234)--(2.052,2.234);
\draw[gp path] (11.947,2.234)--(11.767,2.234);
\node[gp node right] at (1.688,2.234) { 1e-15};
\draw[gp path] (1.872,2.557)--(1.962,2.557);
\draw[gp path] (11.947,2.557)--(11.857,2.557);
\draw[gp path] (1.872,2.881)--(1.962,2.881);
\draw[gp path] (11.947,2.881)--(11.857,2.881);
\draw[gp path] (1.872,3.204)--(1.962,3.204);
\draw[gp path] (11.947,3.204)--(11.857,3.204);
\draw[gp path] (1.872,3.528)--(1.962,3.528);
\draw[gp path] (11.947,3.528)--(11.857,3.528);
\draw[gp path] (1.872,3.851)--(2.052,3.851);
\draw[gp path] (11.947,3.851)--(11.767,3.851);
\node[gp node right] at (1.688,3.851) { 1e-10};
\draw[gp path] (1.872,4.175)--(1.962,4.175);
\draw[gp path] (11.947,4.175)--(11.857,4.175);
\draw[gp path] (1.872,4.499)--(1.962,4.499);
\draw[gp path] (11.947,4.499)--(11.857,4.499);
\draw[gp path] (1.872,4.822)--(1.962,4.822);
\draw[gp path] (11.947,4.822)--(11.857,4.822);
\draw[gp path] (1.872,5.146)--(1.962,5.146);
\draw[gp path] (11.947,5.146)--(11.857,5.146);
\draw[gp path] (1.872,5.469)--(2.052,5.469);
\draw[gp path] (11.947,5.469)--(11.767,5.469);
\node[gp node right] at (1.688,5.469) { 1e-05};
\draw[gp path] (1.872,5.793)--(1.962,5.793);
\draw[gp path] (11.947,5.793)--(11.857,5.793);
\draw[gp path] (1.872,6.116)--(1.962,6.116);
\draw[gp path] (11.947,6.116)--(11.857,6.116);
\draw[gp path] (1.872,6.440)--(1.962,6.440);
\draw[gp path] (11.947,6.440)--(11.857,6.440);
\draw[gp path] (1.872,6.763)--(1.962,6.763);
\draw[gp path] (11.947,6.763)--(11.857,6.763);
\draw[gp path] (1.872,7.087)--(2.052,7.087);
\draw[gp path] (11.947,7.087)--(11.767,7.087);
\node[gp node right] at (1.688,7.087) { 1};
\draw[gp path] (1.872,7.410)--(1.962,7.410);
\draw[gp path] (11.947,7.410)--(11.857,7.410);
\draw[gp path] (1.872,7.734)--(1.962,7.734);
\draw[gp path] (11.947,7.734)--(11.857,7.734);
\draw[gp path] (1.872,8.057)--(1.962,8.057);
\draw[gp path] (11.947,8.057)--(11.857,8.057);
\draw[gp path] (1.872,8.381)--(1.962,8.381);
\draw[gp path] (11.947,8.381)--(11.857,8.381);
\draw[gp path] (1.872,0.616)--(1.872,0.796);
\draw[gp path] (1.872,8.381)--(1.872,8.201);
\node[gp node left,rotate=-45] at (1.872,0.308) {\footnotesize GHS\_indef/blockqp1};
\draw[gp path] (2.292,0.616)--(2.292,0.796);
\draw[gp path] (2.292,8.381)--(2.292,8.201);
\node[gp node left,rotate=-45] at (2.292,0.308) {\footnotesize GHS\_indef/a2nnsnsl};
\draw[gp path] (2.712,0.616)--(2.712,0.796);
\draw[gp path] (2.712,8.381)--(2.712,8.201);
\node[gp node left,rotate=-45] at (2.712,0.308) {\footnotesize GHS\_indef/boyd1};
\draw[gp path] (3.131,0.616)--(3.131,0.796);
\draw[gp path] (3.131,8.381)--(3.131,8.201);
\node[gp node left,rotate=-45] at (3.131,0.308) {\footnotesize GHS\_indef/dixmaanl};
\draw[gp path] (3.551,0.616)--(3.551,0.796);
\draw[gp path] (3.551,8.381)--(3.551,8.201);
\node[gp node left,rotate=-45] at (3.551,0.308) {\footnotesize Oberwolfach/rail\_79841};
\draw[gp path] (3.971,0.616)--(3.971,0.796);
\draw[gp path] (3.971,8.381)--(3.971,8.201);
\node[gp node left,rotate=-45] at (3.971,0.308) {\footnotesize GHS\_indef/dawson5};
\draw[gp path] (4.391,0.616)--(4.391,0.796);
\draw[gp path] (4.391,8.381)--(4.391,8.201);
\node[gp node left,rotate=-45] at (4.391,0.308) {\footnotesize Boeing/bcsstk39};
\draw[gp path] (4.811,0.616)--(4.811,0.796);
\draw[gp path] (4.811,8.381)--(4.811,8.201);
\node[gp node left,rotate=-45] at (4.811,0.308) {\footnotesize GHS\_indef/c-72};
\draw[gp path] (5.230,0.616)--(5.230,0.796);
\draw[gp path] (5.230,8.381)--(5.230,8.201);
\node[gp node left,rotate=-45] at (5.230,0.308) {\footnotesize GHS\_indef/helm2d03};
\draw[gp path] (5.650,0.616)--(5.650,0.796);
\draw[gp path] (5.650,8.381)--(5.650,8.201);
\node[gp node left,rotate=-45] at (5.650,0.308) {\footnotesize GHS\_indef/copter2};
\draw[gp path] (6.070,0.616)--(6.070,0.796);
\draw[gp path] (6.070,8.381)--(6.070,8.201);
\node[gp node left,rotate=-45] at (6.070,0.308) {\footnotesize Boeing/crystk03};
\draw[gp path] (6.490,0.616)--(6.490,0.796);
\draw[gp path] (6.490,8.381)--(6.490,8.201);
\node[gp node left,rotate=-45] at (6.490,0.308) {\footnotesize Oberwolfach/filter3D};
\draw[gp path] (6.910,0.616)--(6.910,0.796);
\draw[gp path] (6.910,8.381)--(6.910,8.201);
\node[gp node left,rotate=-45] at (6.910,0.308) {\footnotesize Boeing/pct20stif};
\draw[gp path] (7.329,0.616)--(7.329,0.796);
\draw[gp path] (7.329,8.381)--(7.329,8.201);
\node[gp node left,rotate=-45] at (7.329,0.308) {\footnotesize Koutsovasilis/F2};
\draw[gp path] (7.749,0.616)--(7.749,0.796);
\draw[gp path] (7.749,8.381)--(7.749,8.201);
\node[gp node left,rotate=-45] at (7.749,0.308) {\footnotesize Cunningham/qa8fk};
\draw[gp path] (8.169,0.616)--(8.169,0.796);
\draw[gp path] (8.169,8.381)--(8.169,8.201);
\node[gp node left,rotate=-45] at (8.169,0.308) {\footnotesize Oberwolfach/gas\_sensor};
\draw[gp path] (8.589,0.616)--(8.589,0.796);
\draw[gp path] (8.589,8.381)--(8.589,8.201);
\node[gp node left,rotate=-45] at (8.589,0.308) {\footnotesize McRae/ecology1};
\draw[gp path] (9.008,0.616)--(9.008,0.796);
\draw[gp path] (9.008,8.381)--(9.008,8.201);
\node[gp node left,rotate=-45] at (9.008,0.308) {\footnotesize GHS\_indef/bmw3\_2};
\draw[gp path] (9.428,0.616)--(9.428,0.796);
\draw[gp path] (9.428,8.381)--(9.428,8.201);
\node[gp node left,rotate=-45] at (9.428,0.308) {\footnotesize Oberwolfach/t3dh};
\draw[gp path] (9.848,0.616)--(9.848,0.796);
\draw[gp path] (9.848,8.381)--(9.848,8.201);
\node[gp node left,rotate=-45] at (9.848,0.308) {\footnotesize Andrianov/mip1};
\draw[gp path] (10.268,0.616)--(10.268,0.796);
\draw[gp path] (10.268,8.381)--(10.268,8.201);
\node[gp node left,rotate=-45] at (10.268,0.308) {\footnotesize Lin/Lin};
\draw[gp path] (10.688,0.616)--(10.688,0.796);
\draw[gp path] (10.688,8.381)--(10.688,8.201);
\node[gp node left,rotate=-45] at (10.688,0.308) {\footnotesize GHS\_indef/sparsine};
\draw[gp path] (11.107,0.616)--(11.107,0.796);
\draw[gp path] (11.107,8.381)--(11.107,8.201);
\node[gp node left,rotate=-45] at (11.107,0.308) {\footnotesize PARSEC/Ge99H100};
\draw[gp path] (11.527,0.616)--(11.527,0.796);
\draw[gp path] (11.527,8.381)--(11.527,8.201);
\node[gp node left,rotate=-45] at (11.527,0.308) {\footnotesize PARSEC/Ga10As10H30};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node left,rotate=-45] at (11.947,0.308) {\footnotesize PARSEC/Ga19As19H42};
\draw[gp path] (1.872,8.381)--(1.872,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.498) {bwd\_err};
\node[gp node right] at (10.479,8.047) {TPP};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.872,2.647)--(1.872,0.616);
\draw[gp path] (2.712,0.616)--(2.712,2.454)--(3.131,2.001)--(3.131,0.616);
\draw[gp path] (3.971,0.616)--(3.971,2.044)--cycle;
\draw[gp path] (5.230,0.616)--(5.230,2.008)--(5.650,2.017)--(5.650,0.616);
\draw[gp path] (6.910,0.616)--(6.910,1.963)--cycle;
\draw[gp path] (9.848,0.616)--(9.848,2.334)--(10.268,2.041)--(10.688,2.102)--(11.107,2.051)%
  --(11.527,2.093)--(11.947,2.067);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.872,2.647)}
\gppoint{gp mark 1}{(2.712,2.454)}
\gppoint{gp mark 1}{(3.131,2.001)}
\gppoint{gp mark 1}{(3.971,2.044)}
\gppoint{gp mark 1}{(5.230,2.008)}
\gppoint{gp mark 1}{(5.650,2.017)}
\gppoint{gp mark 1}{(6.910,1.963)}
\gppoint{gp mark 1}{(9.848,2.334)}
\gppoint{gp mark 1}{(10.268,2.041)}
\gppoint{gp mark 1}{(10.688,2.102)}
\gppoint{gp mark 1}{(11.107,2.051)}
\gppoint{gp mark 1}{(11.527,2.093)}
\gppoint{gp mark 1}{(11.947,2.067)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {Relaxed Compressed};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.872,2.647)--(1.872,0.616);
\draw[gp path] (2.712,0.616)--(2.712,2.454)--(3.131,2.001)--(3.131,0.616);
\draw[gp path] (3.971,0.616)--(3.971,2.004)--cycle;
\draw[gp path] (5.230,0.616)--(5.230,2.008)--(5.650,2.017)--(5.650,0.616);
\draw[gp path] (6.910,0.616)--(6.910,1.948)--cycle;
\draw[gp path] (9.848,0.616)--(9.848,2.169)--(10.268,2.041)--(10.688,2.102)--(11.107,2.069)%
  --(11.527,2.070)--(11.947,2.114);
\gppoint{gp mark 2}{(1.872,2.647)}
\gppoint{gp mark 2}{(2.712,2.454)}
\gppoint{gp mark 2}{(3.131,2.001)}
\gppoint{gp mark 2}{(3.971,2.004)}
\gppoint{gp mark 2}{(5.230,2.008)}
\gppoint{gp mark 2}{(5.650,2.017)}
\gppoint{gp mark 2}{(6.910,1.948)}
\gppoint{gp mark 2}{(9.848,2.169)}
\gppoint{gp mark 2}{(10.268,2.041)}
\gppoint{gp mark 2}{(10.688,2.102)}
\gppoint{gp mark 2}{(11.107,2.069)}
\gppoint{gp mark 2}{(11.527,2.070)}
\gppoint{gp mark 2}{(11.947,2.114)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {Strict Compressed};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.872,2.647)--(1.872,0.616);
\draw[gp path] (2.712,0.616)--(2.712,2.550)--(3.131,2.001)--(3.131,0.616);
\draw[gp path] (3.971,0.616)--(3.971,2.015)--cycle;
\draw[gp path] (5.230,0.616)--(5.230,2.008)--(5.650,1.986)--(5.650,0.616);
\draw[gp path] (6.910,0.616)--(6.910,1.931)--cycle;
\draw[gp path] (10.268,0.616)--(10.268,2.041)--(10.688,2.102)--(11.107,2.074)--(11.527,2.069)%
  --(11.947,2.055);
\gppoint{gp mark 3}{(1.872,2.647)}
\gppoint{gp mark 3}{(2.712,2.550)}
\gppoint{gp mark 3}{(3.131,2.001)}
\gppoint{gp mark 3}{(3.971,2.015)}
\gppoint{gp mark 3}{(5.230,2.008)}
\gppoint{gp mark 3}{(5.650,1.986)}
\gppoint{gp mark 3}{(6.910,1.931)}
\gppoint{gp mark 3}{(10.268,2.041)}
\gppoint{gp mark 3}{(10.688,2.102)}
\gppoint{gp mark 3}{(11.107,2.074)}
\gppoint{gp mark 3}{(11.527,2.069)}
\gppoint{gp mark 3}{(11.947,2.055)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.123) {Restricted};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,7.123)--(11.579,7.123);
\draw[gp path] (1.872,2.647)--(1.872,0.616);
\draw[gp path] (2.712,0.616)--(2.712,2.482)--(3.131,2.001)--(3.131,0.616);
\draw[gp path] (3.971,0.616)--(3.971,2.004)--cycle;
\draw[gp path] (4.811,0.616)--(4.811,1.754)--(5.230,2.008)--(5.650,2.017)--(5.650,0.616);
\draw[gp path] (6.910,0.616)--(6.910,2.029)--cycle;
\draw[gp path] (9.848,0.616)--(9.848,2.263)--(10.268,2.033)--(10.688,2.070)--(11.107,2.080)%
  --(11.527,2.053)--(11.947,2.094);
\gppoint{gp mark 4}{(1.872,2.647)}
\gppoint{gp mark 4}{(2.712,2.482)}
\gppoint{gp mark 4}{(3.131,2.001)}
\gppoint{gp mark 4}{(3.971,2.004)}
\gppoint{gp mark 4}{(4.811,1.754)}
\gppoint{gp mark 4}{(5.230,2.008)}
\gppoint{gp mark 4}{(5.650,2.017)}
\gppoint{gp mark 4}{(6.910,2.029)}
\gppoint{gp mark 4}{(9.848,2.263)}
\gppoint{gp mark 4}{(10.268,2.033)}
\gppoint{gp mark 4}{(10.688,2.070)}
\gppoint{gp mark 4}{(11.107,2.080)}
\gppoint{gp mark 4}{(11.527,2.053)}
\gppoint{gp mark 4}{(11.947,2.094)}
\gppoint{gp mark 4}{(11.121,7.123)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,8.381)--(1.872,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> general_ndelay.tex <==
\begin{tikzpicture}[gnuplot]
   \footnotesize
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 07 May 2013 15:04:32 BST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (2.056,4.356)--(2.236,4.356);
\draw[gp path] (11.947,4.356)--(11.767,4.356);
\node[gp node right] at (1.872,4.356) { 1};
\draw[gp path] (2.056,4.527)--(2.146,4.527);
\draw[gp path] (11.947,4.527)--(11.857,4.527);
\draw[gp path] (2.056,4.753)--(2.146,4.753);
\draw[gp path] (11.947,4.753)--(11.857,4.753);
\draw[gp path] (2.056,4.869)--(2.146,4.869);
\draw[gp path] (11.947,4.869)--(11.857,4.869);
\draw[gp path] (2.056,4.924)--(2.236,4.924);
\draw[gp path] (11.947,4.924)--(11.767,4.924);
\node[gp node right] at (1.872,4.924) { 10};
\draw[gp path] (2.056,5.095)--(2.146,5.095);
\draw[gp path] (11.947,5.095)--(11.857,5.095);
\draw[gp path] (2.056,5.321)--(2.146,5.321);
\draw[gp path] (11.947,5.321)--(11.857,5.321);
\draw[gp path] (2.056,5.437)--(2.146,5.437);
\draw[gp path] (11.947,5.437)--(11.857,5.437);
\draw[gp path] (2.056,5.492)--(2.236,5.492);
\draw[gp path] (11.947,5.492)--(11.767,5.492);
\node[gp node right] at (1.872,5.492) { 100};
\draw[gp path] (2.056,5.663)--(2.146,5.663);
\draw[gp path] (11.947,5.663)--(11.857,5.663);
\draw[gp path] (2.056,5.889)--(2.146,5.889);
\draw[gp path] (11.947,5.889)--(11.857,5.889);
\draw[gp path] (2.056,6.005)--(2.146,6.005);
\draw[gp path] (11.947,6.005)--(11.857,6.005);
\draw[gp path] (2.056,6.061)--(2.236,6.061);
\draw[gp path] (11.947,6.061)--(11.767,6.061);
\node[gp node right] at (1.872,6.061) { 1000};
\draw[gp path] (2.056,6.232)--(2.146,6.232);
\draw[gp path] (11.947,6.232)--(11.857,6.232);
\draw[gp path] (2.056,6.458)--(2.146,6.458);
\draw[gp path] (11.947,6.458)--(11.857,6.458);
\draw[gp path] (2.056,6.574)--(2.146,6.574);
\draw[gp path] (11.947,6.574)--(11.857,6.574);
\draw[gp path] (2.056,6.629)--(2.236,6.629);
\draw[gp path] (11.947,6.629)--(11.767,6.629);
\node[gp node right] at (1.872,6.629) { 10000};
\draw[gp path] (2.056,6.800)--(2.146,6.800);
\draw[gp path] (11.947,6.800)--(11.857,6.800);
\draw[gp path] (2.056,7.026)--(2.146,7.026);
\draw[gp path] (11.947,7.026)--(11.857,7.026);
\draw[gp path] (2.056,7.142)--(2.146,7.142);
\draw[gp path] (11.947,7.142)--(11.857,7.142);
\draw[gp path] (2.056,7.197)--(2.236,7.197);
\draw[gp path] (11.947,7.197)--(11.767,7.197);
\node[gp node right] at (1.872,7.197) { 100000};
\draw[gp path] (2.056,7.368)--(2.146,7.368);
\draw[gp path] (11.947,7.368)--(11.857,7.368);
\draw[gp path] (2.056,7.594)--(2.146,7.594);
\draw[gp path] (11.947,7.594)--(11.857,7.594);
\draw[gp path] (2.056,7.710)--(2.146,7.710);
\draw[gp path] (11.947,7.710)--(11.857,7.710);
\draw[gp path] (2.056,7.765)--(2.236,7.765);
\draw[gp path] (11.947,7.765)--(11.767,7.765);
\node[gp node right] at (1.872,7.765) { 1000000};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (2.254,4.172) {GHS\_indef/blockqp1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (2.649,4.172) {GHS\_indef/a2nnsnsl};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.045,4.172) {GHS\_indef/boyd1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.441,4.172) {GHS\_indef/dixmaanl};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.836,4.172) {Oberwolfach/rail\_79841};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (4.232,4.172) {GHS\_indef/dawson5};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (4.628,4.172) {Boeing/bcsstk39};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.023,4.172) {GHS\_indef/c-72};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.419,4.172) {GHS\_indef/helm2d03};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.815,4.172) {GHS\_indef/copter2};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (6.210,4.172) {Boeing/crystk03};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (6.606,4.172) {Oberwolfach/filter3D};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.002,4.172) {Boeing/pct20stif};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.397,4.172) {Koutsovasilis/F2};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.793,4.172) {Cunningham/qa8fk};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.188,4.172) {Oberwolfach/gas\_sensor};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.584,4.172) {McRae/ecology1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.980,4.172) {GHS\_indef/bmw3\_2};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (9.375,4.172) {Oberwolfach/t3dh};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (9.771,4.172) {Andrianov/mip1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.167,4.172) {Lin/Lin};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.562,4.172) {GHS\_indef/sparsine};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.958,4.172) {PARSEC/Ge99H100};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (11.354,4.172) {PARSEC/Ga10As10H30};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (11.749,4.172) {PARSEC/Ga19As19H42};
\draw[gp path] (2.056,7.765)--(2.056,4.356)--(11.947,4.356)--(11.947,7.765)--cycle;
\node[gp node center,rotate=-270] at (0.246,6.060) {Number of delayed pivots};
\node[gp node right] at (3.971,8.416) {TPP};
\gpsetlinewidth{1.00}
\def\gpfillpath{(4.155,8.339)--(5.071,8.339)--(5.071,8.493)--(4.155,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.155,8.339)--(5.071,8.339)--(5.071,8.493)--(4.155,8.493)--cycle;
\def\gpfillpath{(2.501,4.356)--(2.601,4.356)--(2.601,5.120)--(2.501,5.120)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.501,4.356)--(2.501,5.119)--(2.600,5.119)--(2.600,4.356)--cycle;
\def\gpfillpath{(3.292,4.356)--(3.392,4.356)--(3.392,5.096)--(3.292,5.096)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.292,4.356)--(3.292,5.095)--(3.391,5.095)--(3.391,4.356)--cycle;
\def\gpfillpath{(4.084,4.356)--(4.184,4.356)--(4.184,5.285)--(4.084,5.285)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.084,4.356)--(4.084,5.284)--(4.183,5.284)--(4.183,4.356)--cycle;
\def\gpfillpath{(4.875,4.356)--(4.975,4.356)--(4.975,6.064)--(4.875,6.064)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.875,4.356)--(4.875,6.063)--(4.974,6.063)--(4.974,4.356)--cycle;
\def\gpfillpath{(5.666,4.356)--(5.766,4.356)--(5.766,5.470)--(5.666,5.470)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.666,4.356)--(5.666,5.469)--(5.765,5.469)--(5.765,4.356)--cycle;
\def\gpfillpath{(6.853,4.356)--(6.953,4.356)--(6.953,5.307)--(6.853,5.307)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.853,4.356)--(6.853,5.306)--(6.952,5.306)--(6.952,4.356)--cycle;
\def\gpfillpath{(8.831,4.356)--(8.931,4.356)--(8.931,6.455)--(8.831,6.455)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (8.831,4.356)--(8.831,6.454)--(8.930,6.454)--(8.930,4.356)--cycle;
\def\gpfillpath{(9.623,4.356)--(9.723,4.356)--(9.723,5.337)--(9.623,5.337)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (9.623,4.356)--(9.623,5.336)--(9.722,5.336)--(9.722,4.356)--cycle;
\def\gpfillpath{(10.414,4.356)--(10.514,4.356)--(10.514,5.327)--(10.414,5.327)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (10.414,4.356)--(10.414,5.326)--(10.513,5.326)--(10.513,4.356)--cycle;
\def\gpfillpath{(10.810,4.356)--(10.909,4.356)--(10.909,4.628)--(10.810,4.628)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (10.810,4.356)--(10.810,4.627)--(10.908,4.627)--(10.908,4.356)--cycle;
\node[gp node right] at (7.463,8.416) {Relaxed};
\def\gpfillpath{(7.647,8.339)--(8.563,8.339)--(8.563,8.493)--(7.647,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (7.647,8.339)--(8.563,8.339)--(8.563,8.493)--(7.647,8.493)--cycle;
\def\gpfillpath{(2.600,4.356)--(2.700,4.356)--(2.700,5.120)--(2.600,5.120)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.600,4.356)--(2.600,5.119)--(2.699,5.119)--(2.699,4.356)--cycle;
\def\gpfillpath{(3.391,4.356)--(3.491,4.356)--(3.491,5.096)--(3.391,5.096)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.391,4.356)--(3.391,5.095)--(3.490,5.095)--(3.490,4.356)--cycle;
\def\gpfillpath{(4.183,4.356)--(4.282,4.356)--(4.282,5.267)--(4.183,5.267)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.183,4.356)--(4.183,5.266)--(4.281,5.266)--(4.281,4.356)--cycle;
\def\gpfillpath{(4.974,4.356)--(5.074,4.356)--(5.074,6.064)--(4.974,6.064)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.974,4.356)--(4.974,6.063)--(5.073,6.063)--(5.073,4.356)--cycle;
\def\gpfillpath{(5.765,4.356)--(5.865,4.356)--(5.865,5.465)--(5.765,5.465)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.765,4.356)--(5.765,5.464)--(5.864,5.464)--(5.864,4.356)--cycle;
\def\gpfillpath{(6.952,4.356)--(7.052,4.356)--(7.052,5.285)--(6.952,5.285)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.952,4.356)--(6.952,5.284)--(7.051,5.284)--(7.051,4.356)--cycle;
\def\gpfillpath{(8.930,4.356)--(9.030,4.356)--(9.030,6.409)--(8.930,6.409)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (8.930,4.356)--(8.930,6.408)--(9.029,6.408)--(9.029,4.356)--cycle;
\def\gpfillpath{(9.722,4.356)--(9.821,4.356)--(9.821,5.317)--(9.722,5.317)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (9.722,4.356)--(9.722,5.316)--(9.820,5.316)--(9.820,4.356)--cycle;
\def\gpfillpath{(10.513,4.356)--(10.613,4.356)--(10.613,5.273)--(10.513,5.273)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (10.513,4.356)--(10.513,5.272)--(10.612,5.272)--(10.612,4.356)--cycle;
\def\gpfillpath{(10.908,4.356)--(11.008,4.356)--(11.008,4.628)--(10.908,4.628)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (10.908,4.356)--(10.908,4.627)--(11.007,4.627)--(11.007,4.356)--cycle;
\node[gp node right] at (10.955,8.416) {Strict};
\def\gpfillpath{(11.139,8.339)--(12.055,8.339)--(12.055,8.493)--(11.139,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (11.139,8.339)--(12.055,8.339)--(12.055,8.493)--(11.139,8.493)--cycle;
\def\gpfillpath{(2.303,4.356)--(2.403,4.356)--(2.403,4.899)--(2.303,4.899)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.303,4.356)--(2.303,4.898)--(2.402,4.898)--(2.402,4.356)--cycle;
\def\gpfillpath{(2.699,4.356)--(2.799,4.356)--(2.799,5.188)--(2.699,5.188)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.699,4.356)--(2.699,5.187)--(2.798,5.187)--(2.798,4.356)--cycle;
\def\gpfillpath{(3.095,4.356)--(3.194,4.356)--(3.194,4.528)--(3.095,4.528)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.095,4.356)--(3.095,4.527)--(3.193,4.527)--(3.193,4.356)--cycle;
\def\gpfillpath{(3.490,4.356)--(3.590,4.356)--(3.590,5.170)--(3.490,5.170)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.490,4.356)--(3.490,5.169)--(3.589,5.169)--(3.589,4.356)--cycle;
\def\gpfillpath{(4.281,4.356)--(4.381,4.356)--(4.381,7.003)--(4.281,7.003)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.281,4.356)--(4.281,7.002)--(4.380,7.002)--(4.380,4.356)--cycle;
\def\gpfillpath{(4.677,4.356)--(4.777,4.356)--(4.777,6.157)--(4.677,6.157)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.677,4.356)--(4.677,6.156)--(4.776,6.156)--(4.776,4.356)--cycle;
\def\gpfillpath{(5.073,4.356)--(5.173,4.356)--(5.173,6.072)--(5.073,6.072)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.073,4.356)--(5.073,6.071)--(5.172,6.071)--(5.172,4.356)--cycle;
\def\gpfillpath{(5.468,4.356)--(5.568,4.356)--(5.568,6.391)--(5.468,6.391)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.468,4.356)--(5.468,6.390)--(5.567,6.390)--(5.567,4.356)--cycle;
\def\gpfillpath{(5.864,4.356)--(5.964,4.356)--(5.964,7.110)--(5.864,7.110)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.864,4.356)--(5.864,7.109)--(5.963,7.109)--(5.963,4.356)--cycle;
\def\gpfillpath{(6.260,4.356)--(6.360,4.356)--(6.360,4.528)--(6.260,4.528)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.260,4.356)--(6.260,4.527)--(6.359,4.527)--(6.359,4.356)--cycle;
\def\gpfillpath{(6.655,4.356)--(6.755,4.356)--(6.755,4.699)--(6.655,4.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.655,4.356)--(6.655,4.698)--(6.754,4.698)--(6.754,4.356)--cycle;
\def\gpfillpath{(7.051,4.356)--(7.151,4.356)--(7.151,7.250)--(7.051,7.250)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.051,4.356)--(7.051,7.249)--(7.150,7.249)--(7.150,4.356)--cycle;
\def\gpfillpath{(8.238,4.356)--(8.338,4.356)--(8.338,5.532)--(8.238,5.532)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (8.238,4.356)--(8.238,5.531)--(8.337,5.531)--(8.337,4.356)--cycle;
\def\gpfillpath{(9.029,4.356)--(9.129,4.356)--(9.129,6.749)--(9.029,6.749)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.029,4.356)--(9.029,6.748)--(9.128,6.748)--(9.128,4.356)--cycle;
\def\gpfillpath{(9.425,4.356)--(9.525,4.356)--(9.525,5.956)--(9.425,5.956)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.425,4.356)--(9.425,5.955)--(9.524,5.955)--(9.524,4.356)--cycle;
\def\gpfillpath{(9.820,4.356)--(9.920,4.356)--(9.920,7.694)--(9.820,7.694)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.820,4.356)--(9.820,7.693)--(9.919,7.693)--(9.919,4.356)--cycle;
\def\gpfillpath{(10.216,4.356)--(10.316,4.356)--(10.316,5.346)--(10.216,5.346)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (10.216,4.356)--(10.216,5.345)--(10.315,5.345)--(10.315,4.356)--cycle;
\def\gpfillpath{(10.612,4.356)--(10.712,4.356)--(10.712,7.122)--(10.612,7.122)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (10.612,4.356)--(10.612,7.121)--(10.711,7.121)--(10.711,4.356)--cycle;
\def\gpfillpath{(11.007,4.356)--(11.107,4.356)--(11.107,5.956)--(11.007,5.956)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.007,4.356)--(11.007,5.955)--(11.106,5.955)--(11.106,4.356)--cycle;
\def\gpfillpath{(11.799,4.356)--(11.899,4.356)--(11.899,5.505)--(11.799,5.505)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.799,4.356)--(11.799,5.504)--(11.898,5.504)--(11.898,4.356)--cycle;
\gpsetlinetype{gp lt border}
\draw[gp path] (2.056,7.765)--(2.056,4.356)--(11.947,4.356)--(11.947,7.765)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.056cm}{4.356cm}}{\pgfpoint{11.947cm}{7.765cm}}
\end{tikzpicture}


==> general_ndelay_mc80.tex <==
\begin{tikzpicture}[gnuplot]
   \footnotesize
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 09 May 2013 11:07:58 BST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (2.056,4.356)--(2.236,4.356);
\draw[gp path] (11.947,4.356)--(11.767,4.356);
\node[gp node right] at (1.872,4.356) { 1};
\draw[gp path] (2.056,4.527)--(2.146,4.527);
\draw[gp path] (11.947,4.527)--(11.857,4.527);
\draw[gp path] (2.056,4.753)--(2.146,4.753);
\draw[gp path] (11.947,4.753)--(11.857,4.753);
\draw[gp path] (2.056,4.869)--(2.146,4.869);
\draw[gp path] (11.947,4.869)--(11.857,4.869);
\draw[gp path] (2.056,4.924)--(2.236,4.924);
\draw[gp path] (11.947,4.924)--(11.767,4.924);
\node[gp node right] at (1.872,4.924) { 10};
\draw[gp path] (2.056,5.095)--(2.146,5.095);
\draw[gp path] (11.947,5.095)--(11.857,5.095);
\draw[gp path] (2.056,5.321)--(2.146,5.321);
\draw[gp path] (11.947,5.321)--(11.857,5.321);
\draw[gp path] (2.056,5.437)--(2.146,5.437);
\draw[gp path] (11.947,5.437)--(11.857,5.437);
\draw[gp path] (2.056,5.492)--(2.236,5.492);
\draw[gp path] (11.947,5.492)--(11.767,5.492);
\node[gp node right] at (1.872,5.492) { 100};
\draw[gp path] (2.056,5.663)--(2.146,5.663);
\draw[gp path] (11.947,5.663)--(11.857,5.663);
\draw[gp path] (2.056,5.889)--(2.146,5.889);
\draw[gp path] (11.947,5.889)--(11.857,5.889);
\draw[gp path] (2.056,6.005)--(2.146,6.005);
\draw[gp path] (11.947,6.005)--(11.857,6.005);
\draw[gp path] (2.056,6.061)--(2.236,6.061);
\draw[gp path] (11.947,6.061)--(11.767,6.061);
\node[gp node right] at (1.872,6.061) { 1000};
\draw[gp path] (2.056,6.232)--(2.146,6.232);
\draw[gp path] (11.947,6.232)--(11.857,6.232);
\draw[gp path] (2.056,6.458)--(2.146,6.458);
\draw[gp path] (11.947,6.458)--(11.857,6.458);
\draw[gp path] (2.056,6.574)--(2.146,6.574);
\draw[gp path] (11.947,6.574)--(11.857,6.574);
\draw[gp path] (2.056,6.629)--(2.236,6.629);
\draw[gp path] (11.947,6.629)--(11.767,6.629);
\node[gp node right] at (1.872,6.629) { 10000};
\draw[gp path] (2.056,6.800)--(2.146,6.800);
\draw[gp path] (11.947,6.800)--(11.857,6.800);
\draw[gp path] (2.056,7.026)--(2.146,7.026);
\draw[gp path] (11.947,7.026)--(11.857,7.026);
\draw[gp path] (2.056,7.142)--(2.146,7.142);
\draw[gp path] (11.947,7.142)--(11.857,7.142);
\draw[gp path] (2.056,7.197)--(2.236,7.197);
\draw[gp path] (11.947,7.197)--(11.767,7.197);
\node[gp node right] at (1.872,7.197) { 100000};
\draw[gp path] (2.056,7.368)--(2.146,7.368);
\draw[gp path] (11.947,7.368)--(11.857,7.368);
\draw[gp path] (2.056,7.594)--(2.146,7.594);
\draw[gp path] (11.947,7.594)--(11.857,7.594);
\draw[gp path] (2.056,7.710)--(2.146,7.710);
\draw[gp path] (11.947,7.710)--(11.857,7.710);
\draw[gp path] (2.056,7.765)--(2.236,7.765);
\draw[gp path] (11.947,7.765)--(11.767,7.765);
\node[gp node right] at (1.872,7.765) { 1000000};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (2.254,4.172) {GHS\_indef/blockqp1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (2.649,4.172) {GHS\_indef/a2nnsnsl};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.045,4.172) {GHS\_indef/boyd1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.441,4.172) {GHS\_indef/dixmaanl};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (3.836,4.172) {Oberwolfach/rail\_79841};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (4.232,4.172) {GHS\_indef/dawson5};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (4.628,4.172) {Boeing/bcsstk39};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.023,4.172) {GHS\_indef/c-72};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.419,4.172) {GHS\_indef/helm2d03};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (5.815,4.172) {GHS\_indef/copter2};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (6.210,4.172) {Boeing/crystk03};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (6.606,4.172) {Oberwolfach/filter3D};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.002,4.172) {Boeing/pct20stif};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.397,4.172) {Koutsovasilis/F2};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (7.793,4.172) {Cunningham/qa8fk};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.188,4.172) {Oberwolfach/gas\_sensor};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.584,4.172) {McRae/ecology1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (8.980,4.172) {GHS\_indef/bmw3\_2};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (9.375,4.172) {Oberwolfach/t3dh};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (9.771,4.172) {Andrianov/mip1};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.167,4.172) {Lin/Lin};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.562,4.172) {GHS\_indef/sparsine};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (10.958,4.172) {PARSEC/Ge99H100};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (11.354,4.172) {PARSEC/Ga10As10H30};
\node[gp node left,rotate=-45,font={\fontsize{6pt}{9.6pt}\selectfont}] at (11.749,4.172) {PARSEC/Ga19As19H42};
\draw[gp path] (2.056,7.765)--(2.056,4.356)--(11.947,4.356)--(11.947,7.765)--cycle;
\node[gp node center,rotate=-270] at (0.246,6.060) {Number of delayed pivots};
\node[gp node right] at (3.971,8.416) {TPP};
\gpsetlinewidth{1.00}
\def\gpfillpath{(4.155,8.339)--(5.071,8.339)--(5.071,8.493)--(4.155,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.155,8.339)--(5.071,8.339)--(5.071,8.493)--(4.155,8.493)--cycle;
\def\gpfillpath{(2.501,4.356)--(2.601,4.356)--(2.601,5.220)--(2.501,5.220)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.501,4.356)--(2.501,5.219)--(2.600,5.219)--(2.600,4.356)--cycle;
\def\gpfillpath{(3.292,4.356)--(3.392,4.356)--(3.392,4.699)--(3.292,4.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.292,4.356)--(3.292,4.698)--(3.391,4.698)--(3.391,4.356)--cycle;
\def\gpfillpath{(4.084,4.356)--(4.184,4.356)--(4.184,5.273)--(4.084,5.273)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.084,4.356)--(4.084,5.272)--(4.183,5.272)--(4.183,4.356)--cycle;
\def\gpfillpath{(5.666,4.356)--(5.766,4.356)--(5.766,5.307)--(5.666,5.307)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.666,4.356)--(5.666,5.306)--(5.765,5.306)--(5.765,4.356)--cycle;
\def\gpfillpath{(6.853,4.356)--(6.953,4.356)--(6.953,5.234)--(6.853,5.234)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.853,4.356)--(6.853,5.233)--(6.952,5.233)--(6.952,4.356)--cycle;
\def\gpfillpath{(8.831,4.356)--(8.931,4.356)--(8.931,6.472)--(8.831,6.472)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (8.831,4.356)--(8.831,6.471)--(8.930,6.471)--(8.930,4.356)--cycle;
\def\gpfillpath{(9.623,4.356)--(9.723,4.356)--(9.723,5.498)--(9.623,5.498)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (9.623,4.356)--(9.623,5.497)--(9.722,5.497)--(9.722,4.356)--cycle;
\def\gpfillpath{(10.414,4.356)--(10.514,4.356)--(10.514,5.248)--(10.414,5.248)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (10.414,4.356)--(10.414,5.247)--(10.513,5.247)--(10.513,4.356)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.463,8.416) {Relaxed};
\def\gpfillpath{(7.647,8.339)--(8.563,8.339)--(8.563,8.493)--(7.647,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (7.647,8.339)--(8.563,8.339)--(8.563,8.493)--(7.647,8.493)--cycle;
\def\gpfillpath{(2.600,4.356)--(2.700,4.356)--(2.700,5.220)--(2.600,5.220)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.600,4.356)--(2.600,5.219)--(2.699,5.219)--(2.699,4.356)--cycle;
\def\gpfillpath{(3.391,4.356)--(3.491,4.356)--(3.491,4.699)--(3.391,4.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.391,4.356)--(3.391,4.698)--(3.490,4.698)--(3.490,4.356)--cycle;
\def\gpfillpath{(4.183,4.356)--(4.282,4.356)--(4.282,5.267)--(4.183,5.267)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.183,4.356)--(4.183,5.266)--(4.281,5.266)--(4.281,4.356)--cycle;
\def\gpfillpath{(5.765,4.356)--(5.865,4.356)--(5.865,5.291)--(5.765,5.291)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.765,4.356)--(5.765,5.290)--(5.864,5.290)--(5.864,4.356)--cycle;
\def\gpfillpath{(6.952,4.356)--(7.052,4.356)--(7.052,5.212)--(6.952,5.212)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.952,4.356)--(6.952,5.211)--(7.051,5.211)--(7.051,4.356)--cycle;
\def\gpfillpath{(8.930,4.356)--(9.030,4.356)--(9.030,6.431)--(8.930,6.431)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (8.930,4.356)--(8.930,6.430)--(9.029,6.430)--(9.029,4.356)--cycle;
\def\gpfillpath{(9.722,4.356)--(9.821,4.356)--(9.821,5.456)--(9.722,5.456)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (9.722,4.356)--(9.722,5.455)--(9.820,5.455)--(9.820,4.356)--cycle;
\def\gpfillpath{(10.513,4.356)--(10.613,4.356)--(10.613,5.227)--(10.513,5.227)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (10.513,4.356)--(10.513,5.226)--(10.612,5.226)--(10.612,4.356)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.955,8.416) {Strict};
\def\gpfillpath{(11.139,8.339)--(12.055,8.339)--(12.055,8.493)--(11.139,8.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (11.139,8.339)--(12.055,8.339)--(12.055,8.493)--(11.139,8.493)--cycle;
\def\gpfillpath{(2.699,4.356)--(2.799,4.356)--(2.799,5.227)--(2.699,5.227)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.699,4.356)--(2.699,5.226)--(2.798,5.226)--(2.798,4.356)--cycle;
\def\gpfillpath{(3.490,4.356)--(3.590,4.356)--(3.590,4.699)--(3.490,4.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.490,4.356)--(3.490,4.698)--(3.589,4.698)--(3.589,4.356)--cycle;
\def\gpfillpath{(4.281,4.356)--(4.381,4.356)--(4.381,6.889)--(4.281,6.889)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.281,4.356)--(4.281,6.888)--(4.380,6.888)--(4.380,4.356)--cycle;
\def\gpfillpath{(4.677,4.356)--(4.777,4.356)--(4.777,6.037)--(4.677,6.037)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.677,4.356)--(4.677,6.036)--(4.776,6.036)--(4.776,4.356)--cycle;
\def\gpfillpath{(5.468,4.356)--(5.568,4.356)--(5.568,6.377)--(5.468,6.377)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.468,4.356)--(5.468,6.376)--(5.567,6.376)--(5.567,4.356)--cycle;
\def\gpfillpath{(5.864,4.356)--(5.964,4.356)--(5.964,7.138)--(5.864,7.138)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.864,4.356)--(5.864,7.137)--(5.963,7.137)--(5.963,4.356)--cycle;
\def\gpfillpath{(6.260,4.356)--(6.360,4.356)--(6.360,4.528)--(6.260,4.528)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.260,4.356)--(6.260,4.527)--(6.359,4.527)--(6.359,4.356)--cycle;
\def\gpfillpath{(6.655,4.356)--(6.755,4.356)--(6.755,4.628)--(6.655,4.628)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.655,4.356)--(6.655,4.627)--(6.754,4.627)--(6.754,4.356)--cycle;
\def\gpfillpath{(7.051,4.356)--(7.151,4.356)--(7.151,7.089)--(7.051,7.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.051,4.356)--(7.051,7.088)--(7.150,7.088)--(7.150,4.356)--cycle;
\def\gpfillpath{(8.238,4.356)--(8.338,4.356)--(8.338,5.465)--(8.238,5.465)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (8.238,4.356)--(8.238,5.464)--(8.337,5.464)--(8.337,4.356)--cycle;
\def\gpfillpath{(9.029,4.356)--(9.129,4.356)--(9.129,6.753)--(9.029,6.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.029,4.356)--(9.029,6.752)--(9.128,6.752)--(9.128,4.356)--cycle;
\def\gpfillpath{(9.425,4.356)--(9.525,4.356)--(9.525,5.944)--(9.425,5.944)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.425,4.356)--(9.425,5.943)--(9.524,5.943)--(9.524,4.356)--cycle;
\def\gpfillpath{(9.820,4.356)--(9.920,4.356)--(9.920,6.581)--(9.820,6.581)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (9.820,4.356)--(9.820,6.580)--(9.919,6.580)--(9.919,4.356)--cycle;
\def\gpfillpath{(10.216,4.356)--(10.316,4.356)--(10.316,4.949)--(10.216,4.949)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (10.216,4.356)--(10.216,4.948)--(10.315,4.948)--(10.315,4.356)--cycle;
\def\gpfillpath{(10.612,4.356)--(10.712,4.356)--(10.712,7.150)--(10.612,7.150)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (10.612,4.356)--(10.612,7.149)--(10.711,7.149)--(10.711,4.356)--cycle;
\def\gpfillpath{(11.007,4.356)--(11.107,4.356)--(11.107,5.907)--(11.007,5.907)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.007,4.356)--(11.007,5.906)--(11.106,5.906)--(11.106,4.356)--cycle;
\def\gpfillpath{(11.403,4.356)--(11.503,4.356)--(11.503,5.534)--(11.403,5.534)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.403,4.356)--(11.403,5.533)--(11.502,5.533)--(11.502,4.356)--cycle;
\def\gpfillpath{(11.799,4.356)--(11.899,4.356)--(11.899,5.367)--(11.799,5.367)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (11.799,4.356)--(11.799,5.366)--(11.898,5.366)--(11.898,4.356)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.056,7.765)--(2.056,4.356)--(11.947,4.356)--(11.947,7.765)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.056cm}{4.356cm}}{\pgfpoint{11.947cm}{7.765cm}}
\end{tikzpicture}
%% gnuplot variables

